Low-Complexity Wideband Channel Estimation for ISAC in Analog Millimeter-Wave Systems

Accurate wideband channel estimation is a key enabler for millimeter-wave (mmWave) integrated sensing and communication (ISAC) systems. In the narrowband scenario, the Transformed Spatial Domain Channel Estimation (TSDCE) method was previously shown to provide fast and accurate angle estimation with substantially lower complexity than conventional compressed-sensing approaches based on orthogonal matching pursuit (OMP). However, wideband ISAC scenarios additionally require delay estimation, making joint angle-delay sparse recovery computationally expensive due to the multidimensional dictionary search. In this paper, we propose a wideband extension of TSDCE, namely TSDCE-TD, which incorporates time-domain support and decouples angle and delay estimation. Two variations are proposed for delay estimation: TSDCE-TD (Dict), which uses a one-dimensional delay dictionary, and TSDCE-TD (FFT), which applies Fast Fourier Transform (FFT) zero-padding interpolation. Path estimates are iteratively refined through successive interference cancellation and alternating angle-delay updates. Simulation results show that the proposed methods outperform OMP-based baselines under practical dictionary sizes, while achieving comparable performance at high-resolution settings with substantially lower computational complexity. Moreover, the angle-delay estimates obtained using the proposed approach enable accurate single-anchor indoor localization in a ray-traced environment, achieving sub-20 cm positioning errors and satisfying practical indoor positioning requirements.

==> figures/angle-pd.tex <==
\centering
\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{axis}[
  ieee single col,
  width=0.95\linewidth,
  height=4.5cm,
  xmin=-10, xmax=25,
  ymin=0, ymax=1,
  xtick={-10,-5,0, 5,10, 15,20, 25},
  ytick={0,0.2,0.4,0.6,0.8,1.0},
  xlabel={SNR [dB]},
  ylabel={$P_{\mathrm d}$},
  axis lines=box,
  tick pos=left,
  title={(b) Detection probability},
  xlabel style={
  at={(axis description cs:0.5,-0.15)},
  anchor=north
},
title style={
  at={(axis description cs:0.5,-0.375)},
  anchor=north
},
  legend style={at={(0.98,0.02)}, anchor=south east, font=\fontsize{5}{6}\selectfont},
]

\addplot[
  color=colorTSDCEfft, solid, line width=0.9pt,
  mark=diamond*, mark size=2pt,
  mark options={solid,fill=colorTSDCEfft,draw=colorTSDCEfft},
] coordinates {
  (-10,0.1383)
  (-5,0.4177)
  (0,0.6827)
  (5,0.8300)
  (10,0.9047)
  (15,0.9517)
  (20,0.9623)
  (25,0.9777)
};
\addlegendentry{TSDCE-TD (FFT)}

\addplot[
  color=colorTSDCEdict, solid, line width=0.9pt,
  mark=*, mark size=2pt,
  mark options={solid,fill=colorTSDCEdict,draw=colorTSDCEdict},
] coordinates {
  (-10,0.1703)
  (-5,0.4553)
  (0,0.6993)
  (5,0.8273)
  (10,0.9093)
  (15,0.9527)
  (20,0.9700)
  (25,0.9800)
};
\addlegendentry{TSDCE-TD (Dict)}

\addplot[
  color=colorOMP, solid, line width=0.9pt,
  mark=square*, mark size=2pt,
  mark options={solid,fill=colorOMP,draw=colorOMP},
] coordinates {
  (-10,0.3697)
  (-5,0.5643)
  (0,0.7467)
  (5,0.8490)
  (10,0.9070)
  (15,0.9497)
  (20,0.9707)
  (25,0.9780)
};
\addlegendentry{OMP $K_{\rm res}=8$}

\addplot[
  color=colorMOMP, solid, line width=0.9pt,
  mark=triangle*, mark size=2pt,
  mark options={solid,fill=colorMOMP,draw=colorMOMP},
] coordinates {
  (-10,0.1320)
  (-5,0.3867)
  (0,0.6550)
  (5,0.8177)
  (10,0.8967)
  (15,0.9310)
  (20,0.9527)
  (25,0.9653)
};
\addlegendentry{MOMP $K_{\rm res}=8$}

\end{axis}
\end{tikzpicture}


==> figures/angle-rmse.tex <==
\centering
\begin{tikzpicture}[baseline=(current bounding box.north)]
\begin{axis}[
  ieee single col,
  width=0.95\linewidth,
  height=4.5cm,
  xmin=-10, xmax=25,
  ymin=0, ymax=0.5,
  xtick={-10,-5,0, 5,10, 15,20, 25},
  ytick={0,0.1,0.2,0.3,0.4,0.5},
  xlabel={SNR [dB]},
  ylabel={Angle RMSE [$^\circ$]},
  axis lines=box,
  tick pos=left,
  title={(a) Angle RMSE},
  xlabel style={
  at={(axis description cs:0.5,-0.15)},
  anchor=north
},
title style={
  at={(axis description cs:0.5,-0.375)},
  anchor=north
},
legend style={
  at={(0.02,0.02)},
  anchor=south west,
  font=\fontsize{5}{6}\selectfont
},
]

\addplot[
  color=colorTSDCEfft, solid, line width=0.9pt,
  mark=diamond*, mark size=2pt,
  mark options={solid,fill=colorTSDCEfft,draw=colorTSDCEfft},
] coordinates {
  (-10,0.4497)
  (-5,0.3811)
  (0,0.3091)
  (5,0.2473)
  (10,0.2005)
  (15,0.1460)
  (20,0.1162)
  (25,0.0831)
};
\addlegendentry{TSDCE-TD (FFT)}

\addplot[
  color=colorTSDCEdict, solid, line width=0.9pt,
  mark=*, mark size=2pt,
  mark options={solid,fill=colorTSDCEdict,draw=colorTSDCEdict},
] coordinates {
  (-10,0.4451)
  (-5,0.3866)
  (0,0.3183)
  (5,0.2429)
  (10,0.1969)
  (15,0.1413)
  (20,0.1134)
  (25,0.0839)
};
\addlegendentry{TSDCE-TD (Dict)}

\addplot[
  color=colorOMP, solid, line width=0.9pt,
  mark=square*, mark size=2pt,
  mark options={solid,fill=colorOMP,draw=colorOMP},
] coordinates {
  (-10,0.4769)
  (-5,0.4225)
  (0,0.3767)
  (5,0.3127)
  (10,0.2741)
  (15,0.2511)
  (20,0.2280)
  (25,0.2221)
};
\addlegendentry{OMP $K_{\mathrm{res}}=8$}

\addplot[
  color=colorMOMP, solid, line width=0.9pt,
  mark=triangle*, mark size=2pt,
  mark options={solid,fill=colorMOMP,draw=colorMOMP},
] coordinates {
  (-10,0.4850)
  (-5,0.4097)
  (0,0.3620)
  (5,0.3117)
  (10,0.2774)
  (15,0.2492)
  (20,0.2282)
  (25,0.2210)
};
\addlegendentry{MOMP $K_{\mathrm{res}}=8$}

\end{axis}
\end{tikzpicture}


==> figures/delay-cdf.tex <==
\centering
\begin{tikzpicture}[baseline=(current bounding box.north)]

\begin{axis}[
  name=cdfmain,
  ieee single col,
  width=0.95\linewidth,
  height=6.35cm,
  xmin=0, xmax=31.5,
  ymin=0, ymax=1,
  xtick={0,5,10,15,20,25,30},
  ytick={0,0.2,0.4,0.6,0.8,1.0},
  axis lines=box,
  tick pos=left,
  xlabel={$|$Delay Error$|$ [ns]},
  ylabel={Empirical CDF},
  legend style={at={(0.98,0.02)}, anchor=south east, font=\fontsize{5}{6}\selectfont},
  clip=false,
]

\addplot[gray!70, dotted, line width=0.9pt, forget plot] coordinates {
  (0,0) (0.22,0) (0.22,1) (0,1) (0,0)
};

\addplot[
  color=colorTSDCEfft, solid, line width=0.9pt,
  mark=diamond*, mark size=2pt, mark repeat=12,
  mark options={solid,fill=colorTSDCEfft,draw=colorTSDCEfft},
] coordinates {
  (3.54978e-05,0.0003)
  (0.000400351,0.0103)
  (0.000621381,0.0207)
  (0.000907922,0.0307)
  (0.001177,0.0407)
  (0.00159038,0.0507)
  (0.00195003,0.0610)
  (0.00220124,0.0710)
  (0.00255752,0.0810)
  (0.00286356,0.0913)
  (0.00315355,0.1013)
  (0.00354385,0.1113)
  (0.00383931,0.1217)
  (0.00412008,0.1317)
  (0.00440373,0.1417)
  (0.00470987,0.1517)
  (0.00507096,0.1620)
  (0.00533775,0.1720)
  (0.00571774,0.1820)
  (0.00597762,0.1923)
  (0.00637045,0.2023)
  (0.00660047,0.2123)
  (0.00691326,0.2223)
  (0.0071463,0.2327)
  (0.00745946,0.2427)
  (0.00768843,0.2527)
  (0.00803273,0.2630)
  (0.00843492,0.2730)
  (0.00875448,0.2830)
  (0.0090185,0.2930)
  (0.00934178,0.3033)
  (0.00962617,0.3133)
  (0.0098981,0.3233)
  (0.0102738,0.3337)
  (0.0105268,0.3437)
  (0.010776,0.3537)
  (0.0110751,0.3640)
  (0.0113571,0.3740)
  (0.0117014,0.3840)
  (0.0120267,0.3940)
  (0.0123537,0.4043)
  (0.0126141,0.4143)
  (0.0128849,0.4243)
  (0.0132829,0.4347)
  (0.0136011,0.4447)
  (0.013948,0.4547)
  (0.0142485,0.4647)
  (0.0146954,0.4750)
  (0.0150159,0.4850)
  (0.0153592,0.4950)
  (0.0158407,0.5053)
  (0.016226,0.5153)
  (0.016464,0.5253)
  (0.0168345,0.5357)
  (0.0170959,0.5457)
  (0.0174198,0.5557)
  (0.0177762,0.5657)
  (0.0181649,0.5760)
  (0.0184527,0.5860)
  (0.0186731,0.5960)
  (0.0190215,0.6063)
  (0.0193101,0.6163)
  (0.019616,0.6263)
  (0.0198946,0.6363)
  (0.0201391,0.6467)
  (0.0204189,0.6567)
  (0.0207635,0.6667)
  (0.021121,0.6770)
  (0.0215951,0.6870)
  (0.0219869,0.6970)
  (0.0223839,0.7073)
  (0.0227669,0.7173)
  (0.0229863,0.7273)
  (0.02338,0.7373)
  (0.0237762,0.7477)
  (0.0241008,0.7577)
  (0.0244971,0.7677)
  (0.0249219,0.7780)
  (0.0252872,0.7880)
  (0.0256328,0.7980)
  (0.0260918,0.8080)
  (0.0264355,0.8183)
  (0.0268114,0.8283)
  (0.0270935,0.8383)
  (0.0276732,0.8487)
  (0.0281456,0.8587)
  (0.0287038,0.8687)
  (0.0291651,0.8787)
  (0.0297116,0.8890)
  (0.0302552,0.8990)
  (0.0306093,0.9090)
  (0.0312919,0.9193)
  (0.0318651,0.9293)
  (0.0327607,0.9393)
  (0.0337372,0.9497)
  (0.0353199,0.9597)
  (0.0381884,0.9697)
  (0.050143,0.9797)
  (5.22919,0.9900)
  (28.1255,1.0000)
};
\addlegendentry{TSDCE-TD (FFT)}

\addplot[
  color=colorTSDCEdict, solid, line width=0.9pt,
  mark=*, mark size=2pt, mark repeat=12,
  mark options={solid,fill=colorTSDCEdict,draw=colorTSDCEdict},
] coordinates {
  (4.19637e-06,0.0003)
  (0.00042103,0.0103)
  (0.000749669,0.0207)
  (0.000980488,0.0307)
  (0.00121129,0.0407)
  (0.00151015,0.0507)
  (0.0018647,0.0610)
  (0.00221678,0.0710)
  (0.00252579,0.0810)
  (0.00275579,0.0913)
  (0.00312899,0.1013)
  (0.00345775,0.1113)
  (0.00370223,0.1217)
  (0.00401465,0.1317)
  (0.00436612,0.1417)
  (0.00472674,0.1517)
  (0.00496166,0.1620)
  (0.00522978,0.1720)
  (0.00541022,0.1820)
  (0.0057028,0.1923)
  (0.00599832,0.2023)
  (0.0063321,0.2123)
  (0.00672317,0.2223)
  (0.00697786,0.2327)
  (0.00729495,0.2427)
  (0.00759584,0.2527)
  (0.0079029,0.2630)
  (0.00812943,0.2730)
  (0.00845239,0.2830)
  (0.00872895,0.2930)
  (0.00895162,0.3033)
  (0.00933848,0.3133)
  (0.00967443,0.3233)
  (0.0100039,0.3337)
  (0.0103464,0.3437)
  (0.0106775,0.3537)
  (0.0109848,0.3640)
  (0.0113127,0.3740)
  (0.0116044,0.3840)
  (0.0119153,0.3940)
  (0.0122094,0.4043)
  (0.0125455,0.4143)
  (0.0128576,0.4243)
  (0.0132651,0.4347)
  (0.0135725,0.4447)
  (0.0139812,0.4547)
  (0.0142591,0.4647)
  (0.0145188,0.4750)
  (0.0147999,0.4850)
  (0.0151212,0.4950)
  (0.0154107,0.5053)
  (0.0156805,0.5153)
  (0.0160223,0.5253)
  (0.0163857,0.5357)
  (0.0166775,0.5457)
  (0.0171185,0.5557)
  (0.0174513,0.5657)
  (0.0177332,0.5760)
  (0.0181657,0.5860)
  (0.0185507,0.5960)
  (0.0189502,0.6063)
  (0.0192265,0.6163)
  (0.0196085,0.6263)
  (0.0198586,0.6363)
  (0.0201721,0.6467)
  (0.0204956,0.6567)
  (0.0208007,0.6667)
  (0.0211902,0.6770)
  (0.0214936,0.6870)
  (0.0219599,0.6970)
  (0.0224503,0.7073)
  (0.0227843,0.7173)
  (0.0230794,0.7273)
  (0.0234432,0.7373)
  (0.023778,0.7477)
  (0.0241899,0.7577)
  (0.0245875,0.7677)
  (0.0249065,0.7780)
  (0.0252509,0.7880)
  (0.0256527,0.7980)
  (0.0259307,0.8080)
  (0.0263454,0.8183)
  (0.0267619,0.8283)
  (0.0270452,0.8383)
  (0.0274822,0.8487)
  (0.0280281,0.8587)
  (0.0283817,0.8687)
  (0.0288191,0.8787)
  (0.0293559,0.8890)
  (0.0299805,0.8990)
  (0.0305921,0.9090)
  (0.0311313,0.9193)
  (0.0320909,0.9293)
  (0.0329578,0.9393)
  (0.0340417,0.9497)
  (0.0353611,0.9597)
  (0.0382044,0.9697)
  (0.0423791,0.9797)
  (2.35916,0.9900)
  (28.1058,1.0000)
};
\addlegendentry{TSDCE-TD (Dict)}

\addplot[
  color=colorOMP, solid, line width=0.9pt,
  mark=square*, mark size=2pt, mark repeat=12,
  mark options={solid,fill=colorOMP,draw=colorOMP},
] coordinates {
  (4.19637e-06,0.0003)
  (0.000379421,0.0103)
  (0.000716595,0.0207)
  (0.000980105,0.0307)
  (0.00119791,0.0407)
  (0.00150987,0.0507)
  (0.00185779,0.0610)
  (0.00215992,0.0710)
  (0.00249124,0.0810)
  (0.00275099,0.0913)
  (0.00310379,0.1013)
  (0.00345775,0.1113)
  (0.00373581,0.1217)
  (0.00402047,0.1317)
  (0.00433515,0.1417)
  (0.00467661,0.1517)
  (0.00493849,0.1620)
  (0.00519858,0.1720)
  (0.00538814,0.1820)
  (0.00568469,0.1923)
  (0.00598103,0.2023)
  (0.00625444,0.2123)
  (0.00670341,0.2223)
  (0.0069493,0.2327)
  (0.00722637,0.2427)
  (0.00754051,0.2527)
  (0.00784722,0.2630)
  (0.00812605,0.2730)
  (0.00843885,0.2830)
  (0.00869948,0.2930)
  (0.00894981,0.3033)
  (0.00933995,0.3133)
  (0.00961661,0.3233)
  (0.010002,0.3337)
  (0.0103158,0.3437)
  (0.0106435,0.3537)
  (0.0109681,0.3640)
  (0.0113256,0.3740)
  (0.0116183,0.3840)
  (0.0119153,0.3940)
  (0.0122326,0.4043)
  (0.0125449,0.4143)
  (0.0128576,0.4243)
  (0.0132651,0.4347)
  (0.0135693,0.4447)
  (0.0139322,0.4547)
  (0.014245,0.4647)
  (0.0145235,0.4750)
  (0.0148319,0.4850)
  (0.0151541,0.4950)
  (0.0154301,0.5053)
  (0.0156986,0.5153)
  (0.0160297,0.5253)
  (0.0163908,0.5357)
  (0.0166811,0.5457)
  (0.0171185,0.5557)
  (0.01743,0.5657)
  (0.0177153,0.5760)
  (0.0181131,0.5860)
  (0.0184441,0.5960)
  (0.0188556,0.6063)
  (0.0191662,0.6163)
  (0.0194743,0.6263)
  (0.0198046,0.6363)
  (0.020095,0.6467)
  (0.0203966,0.6567)
  (0.0207012,0.6667)
  (0.0210816,0.6770)
  (0.0213668,0.6870)
  (0.0217436,0.6970)
  (0.0221915,0.7073)
  (0.0225937,0.7173)
  (0.0229012,0.7273)
  (0.0232951,0.7373)
  (0.0236335,0.7477)
  (0.0239702,0.7577)
  (0.0243142,0.7677)
  (0.0247284,0.7780)
  (0.0250648,0.7880)
  (0.0254361,0.7980)
  (0.0257504,0.8080)
  (0.0261204,0.8183)
  (0.026526,0.8283)
  (0.0268772,0.8383)
  (0.0272365,0.8487)
  (0.0276828,0.8587)
  (0.0281816,0.8687)
  (0.0285807,0.8787)
  (0.0291122,0.8890)
  (0.0295196,0.8990)
  (0.0301003,0.9090)
  (0.0306329,0.9193)
  (0.0313127,0.9293)
  (0.0321566,0.9393)
  (0.0334325,0.9497)
  (0.0345046,0.9597)
  (0.036047,0.9697)
  (0.0391463,0.9797)
  (0.0524594,0.9900)
  (22.8456,1.0000)
};
\addlegendentry{OMP $K_{\rm res}=8$}

\addplot[
  color=colorOMP, dashed, line width=0.9pt,
  mark=square*, mark size=2pt, mark repeat=12,
  mark options={solid,fill=colorOMP,draw=colorOMP},
] coordinates {
  (5.07266e-05,0.0003)
  (0.000661757,0.0103)
  (0.00117634,0.0207)
  (0.00181517,0.0307)
  (0.00229107,0.0407)
  (0.00288829,0.0507)
  (0.00357435,0.0610)
  (0.00412763,0.0710)
  (0.0049711,0.0810)
  (0.0055601,0.0913)
  (0.00623428,0.1013)
  (0.00668325,0.1113)
  (0.00725595,0.1217)
  (0.00792208,0.1317)
  (0.00861382,0.1417)
  (0.00914762,0.1517)
  (0.00976194,0.1620)
  (0.0103859,0.1720)
  (0.0109886,0.1820)
  (0.0118209,0.1923)
  (0.0123791,0.2023)
  (0.012788,0.2123)
  (0.0132183,0.2223)
  (0.0141188,0.2327)
  (0.0148759,0.2427)
  (0.0154258,0.2527)
  (0.0160588,0.2630)
  (0.0171628,0.2730)
  (0.0177045,0.2830)
  (0.0183428,0.2930)
  (0.019202,0.3033)
  (0.0199238,0.3133)
  (0.0205913,0.3233)
  (0.0213213,0.3337)
  (0.0217841,0.3437)
  (0.0226867,0.3537)
  (0.0233622,0.3640)
  (0.0238773,0.3740)
  (0.0245374,0.3840)
  (0.0249743,0.3940)
  (0.0257339,0.4043)
  (0.0264364,0.4143)
  (0.0269515,0.4243)
  (0.0275151,0.4347)
  (0.0281882,0.4447)
  (0.0288901,0.4547)
  (0.0296403,0.4647)
  (0.0303952,0.4750)
  (0.0311019,0.4850)
  (0.0320353,0.4950)
  (0.0327921,0.5053)
  (0.0334442,0.5153)
  (0.0340309,0.5253)
  (0.03461,0.5357)
  (0.0354383,0.5457)
  (0.0358889,0.5557)
  (0.0364716,0.5657)
  (0.0370831,0.5760)
  (0.0381389,0.5860)
  (0.0386604,0.5960)
  (0.0391954,0.6063)
  (0.0399757,0.6163)
  (0.0407732,0.6263)
  (0.0413074,0.6363)
  (0.0420679,0.6467)
  (0.0425656,0.6567)
  (0.0432592,0.6667)
  (0.0439922,0.6770)
  (0.0446977,0.6870)
  (0.0450607,0.6970)
  (0.0456289,0.7073)
  (0.0462671,0.7173)
  (0.0469181,0.7273)
  (0.0477969,0.7373)
  (0.0484401,0.7477)
  (0.0490288,0.7577)
  (0.0496225,0.7677)
  (0.0501981,0.7780)
  (0.0509045,0.7880)
  (0.0515497,0.7980)
  (0.0520635,0.8080)
  (0.0525501,0.8183)
  (0.0534172,0.8283)
  (0.0541622,0.8383)
  (0.0549128,0.8487)
  (0.0556071,0.8587)
  (0.0564835,0.8687)
  (0.057247,0.8787)
  (0.0579327,0.8890)
  (0.0587196,0.8990)
  (0.0595735,0.9090)
  (0.0608278,0.9193)
  (0.0621024,0.9293)
  (0.0633251,0.9393)
  (0.0646364,0.9497)
  (0.0669772,0.9597)
  (0.0747843,0.9697)
  (3.36621,0.9797)
  (13.2511,0.9900)
  (31.4378,1.0000)
};
\addlegendentry{OMP $K_{\rm res}=4$}

\addplot[
  color=colorOMP, dotted, line width=0.9pt,
  mark=square*, mark size=2pt, mark repeat=12,
  mark options={solid,fill=colorOMP,draw=colorOMP},
] coordinates {
  (1.33021e-05,0.0003)
  (0.00125251,0.0103)
  (0.00262318,0.0207)
  (0.00358246,0.0307)
  (0.00472764,0.0407)
  (0.00584704,0.0507)
  (0.00707079,0.0610)
  (0.00860978,0.0710)
  (0.00968694,0.0810)
  (0.0116346,0.0913)
  (0.0130415,0.1013)
  (0.0140088,0.1113)
  (0.0152924,0.1217)
  (0.0165068,0.1317)
  (0.0176278,0.1417)
  (0.0190378,0.1517)
  (0.0203135,0.1620)
  (0.0212267,0.1720)
  (0.0225672,0.1820)
  (0.0239506,0.1923)
  (0.025837,0.2023)
  (0.0270935,0.2123)
  (0.0283517,0.2223)
  (0.029912,0.2327)
  (0.0314222,0.2427)
  (0.0327692,0.2527)
  (0.0340302,0.2630)
  (0.0357936,0.2730)
  (0.0365328,0.2830)
  (0.0378394,0.2930)
  (0.0390894,0.3033)
  (0.04084,0.3133)
  (0.0424816,0.3233)
  (0.0438469,0.3337)
  (0.045284,0.3437)
  (0.0471004,0.3537)
  (0.0481624,0.3640)
  (0.0492262,0.3740)
  (0.0505266,0.3840)
  (0.0523013,0.3940)
  (0.0535447,0.4043)
  (0.0549926,0.4143)
  (0.0564293,0.4243)
  (0.0575058,0.4347)
  (0.0592104,0.4447)
  (0.0611772,0.4547)
  (0.0624226,0.4647)
  (0.0636365,0.4750)
  (0.0649959,0.4850)
  (0.0664022,0.4950)
  (0.0677018,0.5053)
  (0.0692575,0.5153)
  (0.0704875,0.5253)
  (0.0718749,0.5357)
  (0.07354,0.5457)
  (0.0745297,0.5557)
  (0.0759933,0.5657)
  (0.0775629,0.5760)
  (0.0792215,0.5860)
  (0.0807998,0.5960)
  (0.0824033,0.6063)
  (0.0837418,0.6163)
  (0.0848218,0.6263)
  (0.0864458,0.6363)
  (0.0879484,0.6467)
  (0.089111,0.6567)
  (0.0903005,0.6667)
  (0.0918234,0.6770)
  (0.093414,0.6870)
  (0.0947252,0.6970)
  (0.0960534,0.7073)
  (0.0977357,0.7173)
  (0.099089,0.7273)
  (0.100359,0.7373)
  (0.101375,0.7477)
  (0.102489,0.7577)
  (0.103354,0.7677)
  (0.104522,0.7780)
  (0.105821,0.7880)
  (0.10772,0.7980)
  (0.109015,0.8080)
  (0.110881,0.8183)
  (0.112417,0.8283)
  (0.113887,0.8383)
  (0.115491,0.8487)
  (0.116577,0.8587)
  (0.118559,0.8687)
  (0.119976,0.8787)
  (0.12139,0.8890)
  (0.123456,0.8990)
  (0.125648,0.9090)
  (0.133034,0.9193)
  (2.10997,0.9293)
  (4.64005,0.9393)
  (8.3131,0.9497)
  (11.3121,0.9597)
  (14.858,0.9697)
  (17.5341,0.9797)
  (22.2959,0.9900)
  (30.0542,1.0000)
};
\addlegendentry{OMP $K_{\rm res}=2$}

\addplot[
  color=colorMOMP, solid, line width=0.9pt,
  mark=triangle*, mark size=2pt, mark repeat=12,
  mark options={solid,fill=colorMOMP,draw=colorMOMP},
] coordinates {
  (2.76388e-06,0.0003)
  (0.000362794,0.0103)
  (0.000759464,0.0207)
  (0.0011806,0.0307)
  (0.00149703,0.0407)
  (0.00175301,0.0507)
  (0.00203143,0.0610)
  (0.00222809,0.0710)
  (0.00244534,0.0810)
  (0.00273758,0.0913)
  (0.00314352,0.1013)
  (0.00332772,0.1113)
  (0.00370674,0.1217)
  (0.00398218,0.1317)
  (0.00425494,0.1417)
  (0.00465448,0.1517)
  (0.004861,0.1620)
  (0.00524209,0.1720)
  (0.00557499,0.1820)
  (0.0059201,0.1923)
  (0.00625515,0.2023)
  (0.00653255,0.2123)
  (0.00687929,0.2223)
  (0.00715274,0.2327)
  (0.00758695,0.2427)
  (0.00792647,0.2527)
  (0.00834889,0.2630)
  (0.00868047,0.2730)
  (0.00901814,0.2830)
  (0.00940723,0.2930)
  (0.0098891,0.3033)
  (0.0101111,0.3133)
  (0.0104551,0.3233)
  (0.0108779,0.3337)
  (0.0112169,0.3437)
  (0.0114751,0.3537)
  (0.0117945,0.3640)
  (0.0120592,0.3740)
  (0.0123676,0.3840)
  (0.0126569,0.3940)
  (0.0129577,0.4043)
  (0.0132789,0.4143)
  (0.0135781,0.4243)
  (0.0138461,0.4347)
  (0.0141458,0.4447)
  (0.014464,0.4547)
  (0.0147324,0.4647)
  (0.0150577,0.4750)
  (0.0154515,0.4850)
  (0.0158983,0.4950)
  (0.0162722,0.5053)
  (0.016529,0.5153)
  (0.0167401,0.5253)
  (0.0170721,0.5357)
  (0.0173097,0.5457)
  (0.0175878,0.5557)
  (0.0179031,0.5657)
  (0.0182387,0.5760)
  (0.0186788,0.5860)
  (0.0190202,0.5960)
  (0.0193677,0.6063)
  (0.0197294,0.6163)
  (0.0201127,0.6263)
  (0.0203813,0.6363)
  (0.0206789,0.6467)
  (0.0210677,0.6567)
  (0.0214033,0.6667)
  (0.0217507,0.6770)
  (0.0221909,0.6870)
  (0.0225716,0.6970)
  (0.0229699,0.7073)
  (0.0234459,0.7173)
  (0.0238869,0.7273)
  (0.0242864,0.7373)
  (0.0246762,0.7477)
  (0.0250076,0.7577)
  (0.0253574,0.7677)
  (0.0256898,0.7780)
  (0.0260362,0.7880)
  (0.0263446,0.7980)
  (0.0267031,0.8080)
  (0.0270968,0.8183)
  (0.0275089,0.8283)
  (0.028054,0.8383)
  (0.0285161,0.8487)
  (0.0290043,0.8587)
  (0.029371,0.8687)
  (0.029882,0.8787)
  (0.0303241,0.8890)
  (0.0308007,0.8990)
  (0.031407,0.9090)
  (0.0322304,0.9193)
  (0.0330632,0.9293)
  (0.0342391,0.9393)
  (0.0360178,0.9497)
  (0.037803,0.9597)
  (0.0477165,0.9697)
  (3.7358,0.9797)
  (10.999,0.9900)
  (30.197,1.0000)
};
\addlegendentry{MOMP $K_{\rm res}=8$}

\addplot[
  color=colorMOMP, dashed, line width=0.9pt,
  mark=triangle*, mark size=2pt, mark repeat=12,
  mark options={solid,fill=colorMOMP,draw=colorMOMP},
] coordinates {
  (7.29836e-06,0.0003)
  (0.000588137,0.0103)
  (0.00137061,0.0207)
  (0.00184582,0.0307)
  (0.00243641,0.0407)
  (0.0031311,0.0507)
  (0.00386428,0.0610)
  (0.00445784,0.0710)
  (0.00527154,0.0810)
  (0.00600821,0.0913)
  (0.00674285,0.1013)
  (0.00739219,0.1113)
  (0.00837453,0.1217)
  (0.00909967,0.1317)
  (0.00955892,0.1417)
  (0.0102794,0.1517)
  (0.0109139,0.1620)
  (0.0114917,0.1720)
  (0.012044,0.1820)
  (0.0126629,0.1923)
  (0.0133878,0.2023)
  (0.0139083,0.2123)
  (0.0144571,0.2223)
  (0.0152617,0.2327)
  (0.0160689,0.2427)
  (0.0167792,0.2527)
  (0.017448,0.2630)
  (0.0181736,0.2730)
  (0.0188537,0.2830)
  (0.0193264,0.2930)
  (0.0200219,0.3033)
  (0.0207038,0.3133)
  (0.0212671,0.3233)
  (0.0221417,0.3337)
  (0.0228848,0.3437)
  (0.0235266,0.3537)
  (0.0240011,0.3640)
  (0.0244983,0.3740)
  (0.0251401,0.3840)
  (0.0258123,0.3940)
  (0.0264213,0.4043)
  (0.0270422,0.4143)
  (0.0276375,0.4243)
  (0.028287,0.4347)
  (0.0290315,0.4447)
  (0.0297766,0.4547)
  (0.0303553,0.4647)
  (0.0309795,0.4750)
  (0.0316818,0.4850)
  (0.03237,0.4950)
  (0.0330274,0.5053)
  (0.0336826,0.5153)
  (0.0345078,0.5253)
  (0.0352978,0.5357)
  (0.0361447,0.5457)
  (0.0367043,0.5557)
  (0.0373981,0.5657)
  (0.0380781,0.5760)
  (0.0387965,0.5860)
  (0.0393716,0.5960)
  (0.040105,0.6063)
  (0.0406914,0.6163)
  (0.0414477,0.6263)
  (0.0421313,0.6363)
  (0.0426839,0.6467)
  (0.0432979,0.6567)
  (0.0440281,0.6667)
  (0.0448471,0.6770)
  (0.0452917,0.6870)
  (0.0458255,0.6970)
  (0.0463449,0.7073)
  (0.0470162,0.7173)
  (0.0476756,0.7273)
  (0.0482727,0.7373)
  (0.0489711,0.7477)
  (0.049779,0.7577)
  (0.0506847,0.7677)
  (0.051562,0.7780)
  (0.0524342,0.7880)
  (0.0530514,0.7980)
  (0.0536246,0.8080)
  (0.0541716,0.8183)
  (0.054729,0.8283)
  (0.055586,0.8383)
  (0.0564217,0.8487)
  (0.0571585,0.8587)
  (0.0577724,0.8687)
  (0.0584614,0.8787)
  (0.0591858,0.8890)
  (0.0602121,0.8990)
  (0.0610309,0.9090)
  (0.0621375,0.9193)
  (0.0636932,0.9293)
  (0.0656148,0.9393)
  (0.0790298,0.9497)
  (4.09611,0.9597)
  (7.76274,0.9697)
  (12.4976,0.9797)
  (17.6198,0.9900)
  (31.2899,1.0000)
};
\addlegendentry{MOMP $K_{\rm res}=4$}

\addplot[
  color=colorMOMP, dotted, line width=0.9pt,
  mark=triangle*, mark size=2pt, mark repeat=12,
  mark options={solid,fill=colorMOMP,draw=colorMOMP},
] coordinates {
  (1.58259e-05,0.0003)
  (0.00152094,0.0103)
  (0.0030541,0.0207)
  (0.00455836,0.0307)
  (0.006571,0.0407)
  (0.0077898,0.0507)
  (0.00915153,0.0610)
  (0.0104966,0.0710)
  (0.0121199,0.0810)
  (0.0137063,0.0913)
  (0.0152971,0.1013)
  (0.0167446,0.1113)
  (0.0181109,0.1217)
  (0.0198259,0.1317)
  (0.0216932,0.1417)
  (0.0230854,0.1517)
  (0.0242267,0.1620)
  (0.0257643,0.1720)
  (0.0271169,0.1820)
  (0.0286068,0.1923)
  (0.0302495,0.2023)
  (0.0319401,0.2123)
  (0.0333295,0.2223)
  (0.0345101,0.2327)
  (0.0360498,0.2427)
  (0.0375022,0.2527)
  (0.0390858,0.2630)
  (0.0406021,0.2730)
  (0.0420438,0.2830)
  (0.0435263,0.2930)
  (0.0448122,0.3033)
  (0.0463617,0.3133)
  (0.0473847,0.3233)
  (0.0487951,0.3337)
  (0.050315,0.3437)
  (0.0524348,0.3537)
  (0.053909,0.3640)
  (0.0552976,0.3740)
  (0.0569699,0.3840)
  (0.0585901,0.3940)
  (0.0599361,0.4043)
  (0.0614843,0.4143)
  (0.0631527,0.4243)
  (0.0646117,0.4347)
  (0.0658059,0.4447)
  (0.067173,0.4547)
  (0.0683735,0.4647)
  (0.0699082,0.4750)
  (0.0715565,0.4850)
  (0.0730052,0.4950)
  (0.0745398,0.5053)
  (0.076528,0.5153)
  (0.0782257,0.5253)
  (0.0797555,0.5357)
  (0.0812479,0.5457)
  (0.0825993,0.5557)
  (0.0837885,0.5657)
  (0.0852556,0.5760)
  (0.0861105,0.5860)
  (0.0877724,0.5960)
  (0.0889115,0.6063)
  (0.090417,0.6163)
  (0.0923591,0.6263)
  (0.0937826,0.6363)
  (0.0951618,0.6467)
  (0.0966935,0.6567)
  (0.0982646,0.6667)
  (0.100103,0.6770)
  (0.101573,0.6870)
  (0.103317,0.6970)
  (0.104866,0.7073)
  (0.10653,0.7173)
  (0.107663,0.7273)
  (0.10908,0.7373)
  (0.110382,0.7477)
  (0.112164,0.7577)
  (0.113739,0.7677)
  (0.11537,0.7780)
  (0.116848,0.7880)
  (0.118181,0.7980)
  (0.119779,0.8080)
  (0.120881,0.8183)
  (0.122951,0.8283)
  (0.124423,0.8383)
  (0.127429,0.8487)
  (0.136878,0.8587)
  (1.29044,0.8687)
  (2.74499,0.8787)
  (3.96356,0.8890)
  (5.45603,0.8990)
  (6.9779,0.9090)
  (8.54492,0.9193)
  (9.77194,0.9293)
  (11.9671,0.9393)
  (13.9725,0.9497)
  (15.3613,0.9597)
  (17.9284,0.9697)
  (20.4229,0.9797)
  (23.712,0.9900)
  (31.4742,1.0000)
};
\addlegendentry{MOMP $K_{\rm res}=2$}
\coordinate (zoomBR) at (axis cs:0.22,0);
\coordinate (zoomTR) at (axis cs:0.22,1);
\end{axis}

\begin{axis}[
  at={(cdfmain.north east)},
  anchor=north east,
  xshift=-0.3cm, yshift=-0.3cm,
  width=3.8cm, height=3.2cm,
  xmin=0, xmax=0.22,
  ymin=0, ymax=1,
  xtick={0,0.1,0.2},
  ytick={0,0.5,1.0},
  tick label style={font=\fontsize{6}{7}\selectfont},
  label style={font=\fontsize{6}{7}\selectfont},
  title style={font=\fontsize{6}{7}\selectfont},
  axis background/.style={fill=white},
  grid=both,
  major grid style={line width=0.3pt, draw=gray!40},
  minor grid style={line width=0.15pt, draw=gray!20},
]

\addplot[
  color=colorTSDCEfft, solid, line width=0.8pt,
  mark=diamond*, mark size=1.5pt, mark repeat=10,
  mark options={solid,fill=colorTSDCEfft,draw=colorTSDCEfft},
  forget plot,
] coordinates {
  (3.54978e-05,0.0003)
  (0.000554998,0.0170)
  (0.000970162,0.0337)
  (0.0015619,0.0503)
  (0.00211069,0.0670)
  (0.00264458,0.0837)
  (0.00313586,0.1003)
  (0.00368497,0.1170)
  (0.00418506,0.1337)
  (0.00464581,0.1503)
  (0.00525161,0.1670)
  (0.00575567,0.1837)
  (0.00623805,0.2003)
  (0.00678549,0.2170)
  (0.00716023,0.2337)
  (0.00764895,0.2503)
  (0.0081727,0.2670)
  (0.00876574,0.2837)
  (0.00924091,0.3003)
  (0.00971495,0.3170)
  (0.0102738,0.3337)
  (0.0106996,0.3503)
  (0.0111686,0.3670)
  (0.0116951,0.3837)
  (0.0122755,0.4003)
  (0.0126793,0.4170)
  (0.0131943,0.4337)
  (0.0137423,0.4503)
  (0.0143625,0.4670)
  (0.0149977,0.4837)
  (0.0155632,0.5007)
  (0.0162613,0.5173)
  (0.0167471,0.5340)
  (0.0172317,0.5507)
  (0.0178264,0.5673)
  (0.0184138,0.5840)
  (0.0188318,0.6007)
  (0.019339,0.6173)
  (0.0198219,0.6340)
  (0.0202776,0.6507)
  (0.0207743,0.6673)
  (0.0215171,0.6840)
  (0.0220982,0.7007)
  (0.0227669,0.7173)
  (0.0232404,0.7340)
  (0.0238769,0.7507)
  (0.0244951,0.7673)
  (0.0251597,0.7840)
  (0.0257319,0.8007)
  (0.0264098,0.8173)
  (0.0270136,0.8340)
  (0.0277509,0.8507)
  (0.0286432,0.8673)
  (0.0294288,0.8840)
  (0.0303137,0.9007)
  (0.0311437,0.9173)
  (0.032398,0.9340)
  (0.03388,0.9507)
  (0.0373051,0.9673)
  (0.232951,0.9840)
};

\addplot[
  color=colorTSDCEdict, solid, line width=0.8pt,
  mark=*, mark size=1.5pt, mark repeat=10,
  mark options={solid,fill=colorTSDCEdict,draw=colorTSDCEdict},
  forget plot,
] coordinates {
  (4.19637e-06,0.0003)
  (0.000637971,0.0170)
  (0.00102641,0.0337)
  (0.00151015,0.0507)
  (0.00206141,0.0673)
  (0.00255225,0.0840)
  (0.00309523,0.1007)
  (0.0036322,0.1177)
  (0.00406244,0.1343)
  (0.00470733,0.1510)
  (0.00510182,0.1677)
  (0.00549843,0.1843)
  (0.00598103,0.2013)
  (0.00657737,0.2180)
  (0.00702969,0.2347)
  (0.00755684,0.2513)
  (0.00804753,0.2683)
  (0.00849094,0.2850)
  (0.00893481,0.3017)
  (0.00947463,0.3183)
  (0.0100717,0.3350)
  (0.0105799,0.3520)
  (0.0111855,0.3687)
  (0.0116415,0.3853)
  (0.0121289,0.4020)
  (0.0126863,0.4190)
  (0.0132953,0.4357)
  (0.0138903,0.4523)
  (0.0143522,0.4690)
  (0.0148035,0.4857)
  (0.0153618,0.5027)
  (0.0158398,0.5193)
  (0.0163908,0.5360)
  (0.0170158,0.5527)
  (0.017563,0.5693)
  (0.0181738,0.5863)
  (0.018846,0.6030)
  (0.019319,0.6197)
  (0.0198586,0.6363)
  (0.020381,0.6533)
  (0.0209101,0.6700)
  (0.021485,0.6867)
  (0.0222771,0.7033)
  (0.0228246,0.7200)
  (0.0234392,0.7370)
  (0.0240039,0.7537)
  (0.0247002,0.7703)
  (0.025212,0.7870)
  (0.0258148,0.8040)
  (0.0264399,0.8207)
  (0.0270186,0.8373)
  (0.0277198,0.8540)
  (0.0285078,0.8707)
  (0.0292794,0.8877)
  (0.0302981,0.9043)
  (0.031299,0.9210)
  (0.0327983,0.9377)
  (0.0345506,0.9547)
  (0.0386497,0.9713)
  (0.12047,0.9880)
};

\addplot[
  color=colorOMP, solid, line width=0.8pt,
  mark=square*, mark size=1.5pt, mark repeat=10,
  mark options={solid,fill=colorOMP,draw=colorOMP},
  forget plot,
] coordinates {
  (4.19637e-06,0.0003)
  (0.000623972,0.0170)
  (0.00102147,0.0340)
  (0.00150987,0.0507)
  (0.00200567,0.0677)
  (0.00255225,0.0843)
  (0.00310379,0.1013)
  (0.00364657,0.1180)
  (0.00406939,0.1347)
  (0.00467661,0.1517)
  (0.0050799,0.1683)
  (0.00549105,0.1853)
  (0.00597526,0.2020)
  (0.00657737,0.2190)
  (0.00702551,0.2357)
  (0.00753298,0.2523)
  (0.00805763,0.2693)
  (0.00850683,0.2860)
  (0.00894932,0.3030)
  (0.0095042,0.3197)
  (0.010102,0.3363)
  (0.0106037,0.3533)
  (0.0112315,0.3700)
  (0.0116643,0.3870)
  (0.0122079,0.4037)
  (0.0127454,0.4207)
  (0.0133256,0.4373)
  (0.0139128,0.4540)
  (0.0144055,0.4710)
  (0.0149097,0.4877)
  (0.0154107,0.5047)
  (0.0159268,0.5213)
  (0.0165004,0.5383)
  (0.0171174,0.5550)
  (0.0176289,0.5717)
  (0.0182101,0.5887)
  (0.0187975,0.6053)
  (0.0193101,0.6223)
  (0.0198518,0.6390)
  (0.0203862,0.6560)
  (0.0208962,0.6727)
  (0.021463,0.6893)
  (0.022136,0.7063)
  (0.0227843,0.7230)
  (0.0233421,0.7400)
  (0.0239581,0.7567)
  (0.0245471,0.7733)
  (0.0251374,0.7903)
  (0.0257258,0.8070)
  (0.0263309,0.8240)
  (0.0269694,0.8407)
  (0.027636,0.8577)
  (0.0283817,0.8743)
  (0.0292018,0.8910)
  (0.0300463,0.9080)
  (0.0309991,0.9247)
  (0.0324014,0.9417)
  (0.0343569,0.9583)
  (0.0374913,0.9753)
  (0.0876549,0.9920)
};

\addplot[
  color=colorOMP, dashed, line width=0.8pt,
  mark=square*, mark size=1.5pt, mark repeat=10,
  mark options={solid,fill=colorOMP,draw=colorOMP},
  forget plot,
] coordinates {
  (5.07266e-05,0.0003)
  (0.00101964,0.0170)
  (0.00194727,0.0333)
  (0.00284486,0.0500)
  (0.00392601,0.0663)
  (0.00510812,0.0830)
  (0.00609583,0.0993)
  (0.00702083,0.1160)
  (0.00800525,0.1323)
  (0.00899714,0.1490)
  (0.0100316,0.1653)
  (0.0109886,0.1820)
  (0.012187,0.1987)
  (0.0128838,0.2150)
  (0.0140225,0.2317)
  (0.0151478,0.2480)
  (0.0161566,0.2647)
  (0.0176287,0.2810)
  (0.0187925,0.2977)
  (0.0200267,0.3140)
  (0.0209631,0.3307)
  (0.0220837,0.3470)
  (0.0233548,0.3637)
  (0.0242393,0.3800)
  (0.025205,0.3967)
  (0.0263488,0.4133)
  (0.0271927,0.4297)
  (0.0282271,0.4463)
  (0.0293977,0.4627)
  (0.0307248,0.4793)
  (0.032044,0.4957)
  (0.0332781,0.5123)
  (0.0342102,0.5287)
  (0.0354228,0.5453)
  (0.0361959,0.5617)
  (0.0373902,0.5783)
  (0.0386129,0.5950)
  (0.0393908,0.6113)
  (0.0408269,0.6280)
  (0.0418125,0.6443)
  (0.0429215,0.6610)
  (0.0439937,0.6773)
  (0.0450035,0.6940)
  (0.0458396,0.7103)
  (0.0469131,0.7270)
  (0.0482013,0.7433)
  (0.0491528,0.7600)
  (0.0500787,0.7763)
  (0.0512459,0.7930)
  (0.0521878,0.8097)
  (0.0532691,0.8260)
  (0.0544456,0.8427)
  (0.055626,0.8590)
  (0.0569647,0.8757)
  (0.0581812,0.8920)
  (0.059556,0.9087)
  (0.0614076,0.9250)
  (0.0635232,0.9417)
  (0.0658286,0.9580)
  (0.247994,0.9747)
};

\addplot[
  color=colorOMP, dotted, line width=0.8pt,
  mark=square*, mark size=1.5pt, mark repeat=10,
  mark options={solid,fill=colorOMP,draw=colorOMP},
  forget plot,
] coordinates {
  (1.33021e-05,0.0003)
  (0.00206657,0.0160)
  (0.00377307,0.0317)
  (0.00559802,0.0473)
  (0.00740226,0.0630)
  (0.00950412,0.0787)
  (0.0120161,0.0940)
  (0.0139466,0.1097)
  (0.0157794,0.1253)
  (0.0175949,0.1410)
  (0.0197063,0.1567)
  (0.0212334,0.1723)
  (0.0233926,0.1880)
  (0.0259961,0.2037)
  (0.0279053,0.2193)
  (0.0300965,0.2350)
  (0.0324993,0.2507)
  (0.0346422,0.2663)
  (0.0363256,0.2817)
  (0.038386,0.2973)
  (0.0408185,0.3130)
  (0.0431607,0.3287)
  (0.0454261,0.3443)
  (0.0475279,0.3600)
  (0.0494882,0.3757)
  (0.0516817,0.3913)
  (0.0538866,0.4070)
  (0.0561923,0.4227)
  (0.0581598,0.4383)
  (0.0609025,0.4540)
  (0.0631521,0.4693)
  (0.0649959,0.4850)
  (0.0670236,0.5007)
  (0.0693839,0.5163)
  (0.0715239,0.5320)
  (0.073737,0.5477)
  (0.0757207,0.5633)
  (0.0779748,0.5790)
  (0.0804665,0.5947)
  (0.0831298,0.6103)
  (0.0847919,0.6260)
  (0.0875349,0.6417)
  (0.0891425,0.6570)
  (0.0912489,0.6727)
  (0.0936713,0.6883)
  (0.0954818,0.7040)
  (0.0979619,0.7197)
  (0.100291,0.7353)
  (0.101757,0.7510)
  (0.103248,0.7667)
  (0.105312,0.7823)
  (0.10772,0.7980)
  (0.109817,0.8137)
  (0.112435,0.8293)
  (0.114914,0.8447)
  (0.116993,0.8603)
  (0.119685,0.8760)
  (0.121842,0.8917)
  (0.125377,0.9073)
  (0.178981,0.9230)
};

\addplot[
  color=colorMOMP, solid, line width=0.8pt,
  mark=triangle*, mark size=1.5pt, mark repeat=10,
  mark options={solid,fill=colorMOMP,draw=colorMOMP},
  forget plot,
] coordinates {
  (2.76388e-06,0.0003)
  (0.000643294,0.0167)
  (0.00127781,0.0333)
  (0.00173935,0.0497)
  (0.00211202,0.0663)
  (0.00248149,0.0827)
  (0.00306196,0.0993)
  (0.00347637,0.1157)
  (0.00400033,0.1323)
  (0.00455833,0.1487)
  (0.00495347,0.1653)
  (0.00555374,0.1817)
  (0.00609095,0.1983)
  (0.00661154,0.2147)
  (0.00710946,0.2313)
  (0.00773035,0.2477)
  (0.00838361,0.2643)
  (0.00894316,0.2807)
  (0.00957207,0.2973)
  (0.0101268,0.3137)
  (0.0107378,0.3300)
  (0.0112937,0.3467)
  (0.0117755,0.3630)
  (0.0122649,0.3797)
  (0.0127583,0.3960)
  (0.0132174,0.4127)
  (0.0137156,0.4290)
  (0.0141831,0.4457)
  (0.0146475,0.4620)
  (0.0151658,0.4787)
  (0.0158983,0.4950)
  (0.0164417,0.5117)
  (0.0168392,0.5280)
  (0.0172938,0.5447)
  (0.017714,0.5610)
  (0.0183233,0.5777)
  (0.0189472,0.5940)
  (0.0195447,0.6107)
  (0.0201303,0.6270)
  (0.0205585,0.6437)
  (0.0211864,0.6600)
  (0.02174,0.6763)
  (0.022378,0.6930)
  (0.023104,0.7093)
  (0.0238399,0.7260)
  (0.0244794,0.7423)
  (0.0250278,0.7590)
  (0.0255782,0.7753)
  (0.0261648,0.7920)
  (0.0267052,0.8083)
  (0.0273411,0.8250)
  (0.0281751,0.8413)
  (0.0289671,0.8580)
  (0.0296933,0.8743)
  (0.0304322,0.8910)
  (0.0312736,0.9073)
  (0.0326004,0.9240)
  (0.0343457,0.9403)
  (0.0374221,0.9570)
  (0.0918434,0.9733)
};

\addplot[
  color=colorMOMP, dashed, line width=0.8pt,
  mark=triangle*, mark size=1.5pt, mark repeat=10,
  mark options={solid,fill=colorMOMP,draw=colorMOMP},
  forget plot,
] coordinates {
  (7.29836e-06,0.0003)
  (0.00108144,0.0163)
  (0.0019256,0.0327)
  (0.0030124,0.0487)
  (0.00406443,0.0647)
  (0.00527154,0.0810)
  (0.0064366,0.0970)
  (0.00756498,0.1130)
  (0.0089289,0.1293)
  (0.00986974,0.1453)
  (0.0108778,0.1613)
  (0.0118686,0.1777)
  (0.0127118,0.1937)
  (0.0138158,0.2097)
  (0.0146604,0.2260)
  (0.015988,0.2420)
  (0.0171869,0.2580)
  (0.0182566,0.2743)
  (0.0192274,0.2903)
  (0.0200973,0.3063)
  (0.0212037,0.3227)
  (0.0225493,0.3387)
  (0.0235821,0.3547)
  (0.0243793,0.3710)
  (0.0253117,0.3870)
  (0.0263504,0.4030)
  (0.0273236,0.4193)
  (0.0283278,0.4353)
  (0.0295886,0.4513)
  (0.0305563,0.4677)
  (0.0315841,0.4837)
  (0.0327351,0.5000)
  (0.0337024,0.5160)
  (0.035041,0.5320)
  (0.0362664,0.5483)
  (0.0373615,0.5643)
  (0.0383479,0.5803)
  (0.0394289,0.5967)
  (0.0405305,0.6127)
  (0.0416173,0.6287)
  (0.0426281,0.6450)
  (0.0435702,0.6610)
  (0.0448471,0.6770)
  (0.0456251,0.6933)
  (0.0465382,0.7093)
  (0.0475732,0.7253)
  (0.0485659,0.7417)
  (0.049779,0.7577)
  (0.0511718,0.7737)
  (0.052575,0.7900)
  (0.0534693,0.8060)
  (0.0544089,0.8220)
  (0.055586,0.8383)
  (0.0567937,0.8543)
  (0.0578791,0.8703)
  (0.059031,0.8867)
  (0.0605127,0.9027)
  (0.0621194,0.9187)
  (0.0648937,0.9350)
  (0.126115,0.9510)
};

\addplot[
  color=colorMOMP, dotted, line width=0.8pt,
  mark=triangle*, mark size=1.5pt, mark repeat=10,
  mark options={solid,fill=colorMOMP,draw=colorMOMP},
  forget plot,
] coordinates {
  (1.58259e-05,0.0003)
  (0.0022599,0.0150)
  (0.00444598,0.0293)
  (0.00687595,0.0440)
  (0.00902855,0.0587)
  (0.0107731,0.0730)
  (0.0134782,0.0877)
  (0.0155698,0.1023)
  (0.0176896,0.1170)
  (0.0198183,0.1313)
  (0.0224952,0.1460)
  (0.0241528,0.1607)
  (0.0261433,0.1750)
  (0.0280504,0.1897)
  (0.0307471,0.2043)
  (0.0327925,0.2187)
  (0.0346729,0.2333)
  (0.0369709,0.2480)
  (0.0390831,0.2627)
  (0.0412221,0.2770)
  (0.0432752,0.2917)
  (0.0452157,0.3063)
  (0.0471154,0.3207)
  (0.0490958,0.3353)
  (0.0518157,0.3500)
  (0.0539172,0.3643)
  (0.0561327,0.3790)
  (0.0585836,0.3937)
  (0.0604735,0.4080)
  (0.0627917,0.4227)
  (0.0650015,0.4373)
  (0.0668528,0.4520)
  (0.0687096,0.4663)
  (0.070979,0.4810)
  (0.0731308,0.4957)
  (0.0756917,0.5100)
  (0.0781191,0.5247)
  (0.0802462,0.5393)
  (0.0823638,0.5537)
  (0.0841567,0.5683)
  (0.085784,0.5830)
  (0.0879383,0.5973)
  (0.089804,0.6120)
  (0.0923806,0.6267)
  (0.0943418,0.6413)
  (0.0965655,0.6557)
  (0.0990407,0.6703)
  (0.101136,0.6850)
  (0.103764,0.6993)
  (0.105837,0.7140)
  (0.107845,0.7287)
  (0.109615,0.7430)
  (0.112164,0.7577)
  (0.114465,0.7723)
  (0.116725,0.7870)
  (0.118686,0.8013)
  (0.120515,0.8160)
  (0.123401,0.8307)
  (0.12566,0.8450)
  (0.160251,0.8597)
};
\coordinate (insetBL) at (axis cs:0,0);
\coordinate (insetTL) at (axis cs:0,1);
\end{axis}

\draw[gray!60, dashed, line width=0.7pt] (zoomBR) -- (insetBL);
\draw[gray!60, dashed, line width=0.7pt] (zoomTR) -- (insetTL);

\end{tikzpicture}


==> figures/localization-cdf.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
  ieee single col,
  width=0.95\linewidth,
  height=5cm,
  xmin=0, xmax=25,
  ymin=0, ymax=1,
  xtick={0,5,10,15,20,25},
  ytick={0,0.2,0.4,0.6,0.8,1.0},
  axis lines=box,
  tick pos=left,
  xlabel={2-D position error [cm]},
  ylabel={Empirical CDF},
  legend style={
    at={(0.32,0.01)},
    anchor=south west,
    font=\fontsize{5}{6}\selectfont,
    },
  name=mainax,
]

\addplot[black, dashed, line width=0.6pt, forget plot]
  coordinates {(0,0.99)(20,0.99)};

\addplot[black, dashed, line width=0.6pt, forget plot]
  coordinates {(20,0)(20,1)};

\addplot[
  color=colorTSDCEfft, solid, line width=0.9pt,
  mark=diamond*, mark repeat=25, mark size=2pt,
  mark options={solid,fill=colorTSDCEfft,draw=colorTSDCEfft},
   x filter/.code={\pgfmathparse{\pgfmathresult*100}},
] coordinates {
  (0.000048,0.000977)
  (0.000273,0.005859)
  (0.000487,0.010742)
  (0.000607,0.015625)
  (0.000776,0.020508)
  (0.001042,0.025391)
  (0.001223,0.030273)
  (0.001460,0.035156)
  (0.001571,0.040039)
  (0.001845,0.044922)
  (0.002206,0.049805)
  (0.002266,0.054688)
  (0.002438,0.059570)
  (0.002629,0.064453)
  (0.002933,0.069336)
  (0.003108,0.074219)
  (0.003451,0.079102)
  (0.003961,0.083984)
  (0.004226,0.088867)
  (0.004530,0.093750)
  (0.004751,0.098633)
  (0.005176,0.103516)
  (0.006045,0.108398)
  (0.006354,0.113281)
  (0.006598,0.118164)
  (0.007477,0.123047)
  (0.009168,0.127930)
  (0.009606,0.132812)
  (0.010147,0.137695)
  (0.011643,0.142578)
  (0.014525,0.147461)
  (0.019988,0.152344)
  (0.020193,0.157227)
  (0.020291,0.162109)
  (0.020449,0.166992)
  (0.020619,0.171875)
  (0.020861,0.176758)
  (0.020986,0.181641)
  (0.021178,0.186523)
  (0.021231,0.191406)
  (0.021309,0.196289)
  (0.021375,0.201172)
  (0.021437,0.206055)
  (0.021622,0.210938)
  (0.022059,0.215820)
  (0.022168,0.220703)
  (0.022247,0.225586)
  (0.022307,0.230469)
  (0.022459,0.235352)
  (0.022501,0.240234)
  (0.022651,0.245117)
  (0.022853,0.250000)
  (0.023065,0.254883)
  (0.023170,0.259766)
  (0.023285,0.264648)
  (0.023355,0.269531)
  (0.023503,0.274414)
  (0.023665,0.279297)
  (0.023778,0.284180)
  (0.023867,0.289062)
  (0.023985,0.293945)
  (0.024104,0.298828)
  (0.024309,0.303711)
  (0.024569,0.308594)
  (0.024699,0.313477)
  (0.024780,0.318359)
  (0.025002,0.323242)
  (0.025093,0.328125)
  (0.025172,0.333008)
  (0.025271,0.337891)
  (0.025479,0.342773)
  (0.025606,0.347656)
  (0.025784,0.352539)
  (0.025943,0.357422)
  (0.026162,0.362305)
  (0.026284,0.367188)
  (0.026429,0.372070)
  (0.026549,0.376953)
  (0.026695,0.381836)
  (0.026770,0.386719)
  (0.026894,0.391602)
  (0.026944,0.396484)
  (0.027070,0.401367)
  (0.027179,0.406250)
  (0.027359,0.411133)
  (0.027543,0.416016)
  (0.027579,0.420898)
  (0.027700,0.425781)
  (0.028040,0.430664)
  (0.028337,0.435547)
  (0.028496,0.440430)
  (0.028620,0.445312)
  (0.028768,0.450195)
  (0.028834,0.455078)
  (0.029138,0.459961)
  (0.029406,0.464844)
  (0.029554,0.469727)
  (0.029690,0.474609)
  (0.029976,0.479492)
  (0.030314,0.484375)
  (0.030456,0.489258)
  (0.030599,0.494141)
  (0.030735,0.499023)
  (0.030971,0.503906)
  (0.031197,0.508789)
  (0.031463,0.513672)
  (0.031732,0.518555)
  (0.031974,0.523438)
  (0.032382,0.528320)
  (0.032565,0.533203)
  (0.032698,0.538086)
  (0.033028,0.542969)
  (0.033240,0.547852)
  (0.033454,0.552734)
  (0.033562,0.557617)
  (0.033756,0.562500)
  (0.034161,0.567383)
  (0.034295,0.572266)
  (0.034900,0.577148)
  (0.035131,0.582031)
  (0.035187,0.586914)
  (0.035598,0.591797)
  (0.035824,0.596680)
  (0.036430,0.601562)
  (0.036891,0.606445)
  (0.037007,0.611328)
  (0.037376,0.616211)
  (0.037863,0.621094)
  (0.038143,0.625977)
  (0.038684,0.630859)
  (0.039005,0.635742)
  (0.039606,0.640625)
  (0.040213,0.645508)
  (0.040595,0.650391)
  (0.040836,0.655273)
  (0.041120,0.660156)
  (0.041615,0.665039)
  (0.041888,0.669922)
  (0.042463,0.674805)
  (0.042813,0.679688)
  (0.043345,0.684570)
  (0.043788,0.689453)
  (0.044753,0.694336)
  (0.045096,0.699219)
  (0.045435,0.704102)
  (0.045798,0.708984)
  (0.046228,0.713867)
  (0.047360,0.718750)
  (0.048054,0.723633)
  (0.048855,0.728516)
  (0.049477,0.733398)
  (0.050657,0.738281)
  (0.051214,0.743164)
  (0.051582,0.748047)
  (0.053235,0.752930)
  (0.053973,0.757812)
  (0.055554,0.762695)
  (0.055793,0.767578)
  (0.056777,0.772461)
  (0.057898,0.777344)
  (0.058293,0.782227)
  (0.058969,0.787109)
  (0.059535,0.791992)
  (0.060183,0.796875)
  (0.061809,0.801758)
  (0.063152,0.806641)
  (0.064011,0.811523)
  (0.065213,0.816406)
  (0.065875,0.821289)
  (0.066670,0.826172)
  (0.067840,0.831055)
  (0.069001,0.835938)
  (0.070074,0.840820)
  (0.071328,0.845703)
  (0.072603,0.850586)
  (0.074228,0.855469)
  (0.075014,0.860352)
  (0.076456,0.865234)
  (0.076769,0.870117)
  (0.078123,0.875000)
  (0.079217,0.879883)
  (0.079931,0.884766)
  (0.081250,0.889648)
  (0.081777,0.894531)
  (0.082567,0.899414)
  (0.083661,0.904297)
  (0.085025,0.909180)
  (0.086896,0.914062)
  (0.087718,0.918945)
  (0.089078,0.923828)
  (0.090617,0.928711)
  (0.091589,0.933594)
  (0.092792,0.938477)
  (0.093627,0.943359)
  (0.094761,0.948242)
  (0.096775,0.953125)
  (0.098044,0.958008)
  (0.101178,0.962891)
  (0.104753,0.967773)
  (0.106332,0.972656)
  (0.108199,0.977539)
  (0.112442,0.982422)
  (0.118401,0.987305)
  (0.130228,0.992188)
  (0.157571,0.997070)
};
\addlegendentry{TSDCE-FFT}

\addplot[
  color=colorTSDCEdict, solid, line width=0.9pt,
  mark=*, mark repeat=25, mark size=2pt,
  mark options={solid,fill=colorTSDCEdict,draw=colorTSDCEdict},
   x filter/.code={\pgfmathparse{\pgfmathresult*100}},
] coordinates {
  (0.000009,0.000977)
  (0.000196,0.005859)
  (0.000384,0.010742)
  (0.000499,0.015625)
  (0.000634,0.020508)
  (0.000915,0.025391)
  (0.001064,0.030273)
  (0.001210,0.035156)
  (0.001391,0.040039)
  (0.001730,0.044922)
  (0.001999,0.049805)
  (0.002162,0.054688)
  (0.002383,0.059570)
  (0.002660,0.064453)
  (0.002847,0.069336)
  (0.003026,0.074219)
  (0.003255,0.079102)
  (0.003723,0.083984)
  (0.004183,0.088867)
  (0.004598,0.093750)
  (0.004733,0.098633)
  (0.004996,0.103516)
  (0.005464,0.108398)
  (0.005960,0.113281)
  (0.006225,0.118164)
  (0.006619,0.123047)
  (0.006786,0.127930)
  (0.007164,0.132812)
  (0.007745,0.137695)
  (0.008930,0.142578)
  (0.009856,0.147461)
  (0.010455,0.152344)
  (0.012086,0.157227)
  (0.012836,0.162109)
  (0.017636,0.166992)
  (0.020076,0.171875)
  (0.020300,0.176758)
  (0.020421,0.181641)
  (0.020540,0.186523)
  (0.020715,0.191406)
  (0.020954,0.196289)
  (0.021010,0.201172)
  (0.021272,0.206055)
  (0.021356,0.210938)
  (0.021492,0.215820)
  (0.021508,0.220703)
  (0.021705,0.225586)
  (0.021763,0.230469)
  (0.022058,0.235352)
  (0.022198,0.240234)
  (0.022266,0.245117)
  (0.022408,0.250000)
  (0.022653,0.254883)
  (0.022900,0.259766)
  (0.023053,0.264648)
  (0.023143,0.269531)
  (0.023323,0.274414)
  (0.023450,0.279297)
  (0.023639,0.284180)
  (0.023804,0.289062)
  (0.023954,0.293945)
  (0.024125,0.298828)
  (0.024344,0.303711)
  (0.024511,0.308594)
  (0.024615,0.313477)
  (0.024884,0.318359)
  (0.025015,0.323242)
  (0.025154,0.328125)
  (0.025371,0.333008)
  (0.025432,0.337891)
  (0.025639,0.342773)
  (0.025740,0.347656)
  (0.025868,0.352539)
  (0.026044,0.357422)
  (0.026304,0.362305)
  (0.026458,0.367188)
  (0.026488,0.372070)
  (0.026535,0.376953)
  (0.026754,0.381836)
  (0.026994,0.386719)
  (0.027131,0.391602)
  (0.027333,0.396484)
  (0.027433,0.401367)
  (0.027560,0.406250)
  (0.027739,0.411133)
  (0.027815,0.416016)
  (0.027904,0.420898)
  (0.028001,0.425781)
  (0.028099,0.430664)
  (0.028192,0.435547)
  (0.028420,0.440430)
  (0.028685,0.445312)
  (0.028883,0.450195)
  (0.029085,0.455078)
  (0.029317,0.459961)
  (0.029397,0.464844)
  (0.029630,0.469727)
  (0.029695,0.474609)
  (0.029810,0.479492)
  (0.029953,0.484375)
  (0.030341,0.489258)
  (0.030422,0.494141)
  (0.030727,0.499023)
  (0.030907,0.503906)
  (0.031204,0.508789)
  (0.031341,0.513672)
  (0.031754,0.518555)
  (0.032062,0.523438)
  (0.032312,0.528320)
  (0.032471,0.533203)
  (0.032586,0.538086)
  (0.032858,0.542969)
  (0.033009,0.547852)
  (0.033231,0.552734)
  (0.033408,0.557617)
  (0.033616,0.562500)
  (0.034050,0.567383)
  (0.034562,0.572266)
  (0.035066,0.577148)
  (0.035431,0.582031)
  (0.035614,0.586914)
  (0.036035,0.591797)
  (0.036429,0.596680)
  (0.036710,0.601562)
  (0.037238,0.606445)
  (0.037768,0.611328)
  (0.038172,0.616211)
  (0.038569,0.621094)
  (0.038986,0.625977)
  (0.039216,0.630859)
  (0.039479,0.635742)
  (0.039940,0.640625)
  (0.040497,0.645508)
  (0.041130,0.650391)
  (0.041407,0.655273)
  (0.041847,0.660156)
  (0.042407,0.665039)
  (0.042634,0.669922)
  (0.043105,0.674805)
  (0.043307,0.679688)
  (0.043454,0.684570)
  (0.044046,0.689453)
  (0.044347,0.694336)
  (0.045072,0.699219)
  (0.046002,0.704102)
  (0.046723,0.708984)
  (0.047025,0.713867)
  (0.047426,0.718750)
  (0.048833,0.723633)
  (0.049493,0.728516)
  (0.050044,0.733398)
  (0.050514,0.738281)
  (0.051553,0.743164)
  (0.053550,0.748047)
  (0.055158,0.752930)
  (0.055485,0.757812)
  (0.056396,0.762695)
  (0.057288,0.767578)
  (0.057622,0.772461)
  (0.058215,0.777344)
  (0.058687,0.782227)
  (0.059381,0.787109)
  (0.060069,0.791992)
  (0.060630,0.796875)
  (0.062132,0.801758)
  (0.062766,0.806641)
  (0.064068,0.811523)
  (0.064680,0.816406)
  (0.065971,0.821289)
  (0.067207,0.826172)
  (0.068118,0.831055)
  (0.068698,0.835938)
  (0.070185,0.840820)
  (0.071374,0.845703)
  (0.072444,0.850586)
  (0.072933,0.855469)
  (0.074051,0.860352)
  (0.075296,0.865234)
  (0.075972,0.870117)
  (0.078396,0.875000)
  (0.080375,0.879883)
  (0.080945,0.884766)
  (0.082002,0.889648)
  (0.082720,0.894531)
  (0.083631,0.899414)
  (0.084794,0.904297)
  (0.086695,0.909180)
  (0.087414,0.914062)
  (0.089301,0.918945)
  (0.089970,0.923828)
  (0.092329,0.928711)
  (0.093337,0.933594)
  (0.094113,0.938477)
  (0.094748,0.943359)
  (0.095838,0.948242)
  (0.097830,0.953125)
  (0.099978,0.958008)
  (0.102276,0.962891)
  (0.104879,0.967773)
  (0.107057,0.972656)
  (0.109244,0.977539)
  (0.117385,0.982422)
  (0.129615,0.987305)
  (0.133982,0.992188)
  (0.139441,0.997070)
};
\addlegendentry{TSDCE-Dict}

\addplot[
  color=colorOMP, solid, line width=0.9pt,
  mark=square*, mark repeat=25, mark size=2pt,
  mark options={solid,fill=colorOMP,draw=colorOMP},
   x filter/.code={\pgfmathparse{\pgfmathresult*100}},
] coordinates {
  (0.000014,0.000977)
  (0.000246,0.005859)
  (0.000608,0.010742)
  (0.001111,0.015625)
  (0.001400,0.020508)
  (0.001863,0.025391)
  (0.002119,0.030273)
  (0.002424,0.035156)
  (0.002663,0.040039)
  (0.002806,0.044922)
  (0.003340,0.049805)
  (0.003956,0.054688)
  (0.004247,0.059570)
  (0.004511,0.064453)
  (0.004684,0.069336)
  (0.005085,0.074219)
  (0.005538,0.079102)
  (0.005705,0.083984)
  (0.006664,0.088867)
  (0.007507,0.093750)
  (0.007808,0.098633)
  (0.008254,0.103516)
  (0.008764,0.108398)
  (0.009464,0.113281)
  (0.010271,0.118164)
  (0.011739,0.123047)
  (0.012234,0.127930)
  (0.013589,0.132812)
  (0.014176,0.137695)
  (0.015112,0.142578)
  (0.016217,0.147461)
  (0.017188,0.152344)
  (0.017912,0.157227)
  (0.018499,0.162109)
  (0.019028,0.166992)
  (0.019633,0.171875)
  (0.019942,0.176758)
  (0.020043,0.181641)
  (0.020099,0.186523)
  (0.020227,0.191406)
  (0.020392,0.196289)
  (0.020442,0.201172)
  (0.020629,0.206055)
  (0.020702,0.210938)
  (0.020811,0.215820)
  (0.020950,0.220703)
  (0.021165,0.225586)
  (0.021367,0.230469)
  (0.021477,0.235352)
  (0.021552,0.240234)
  (0.021707,0.245117)
  (0.021851,0.250000)
  (0.021953,0.254883)
  (0.022094,0.259766)
  (0.022216,0.264648)
  (0.022319,0.269531)
  (0.022387,0.274414)
  (0.022513,0.279297)
  (0.022649,0.284180)
  (0.022756,0.289062)
  (0.022910,0.293945)
  (0.023010,0.298828)
  (0.023094,0.303711)
  (0.023240,0.308594)
  (0.023398,0.313477)
  (0.023613,0.318359)
  (0.023815,0.323242)
  (0.023903,0.328125)
  (0.024103,0.333008)
  (0.024307,0.337891)
  (0.024407,0.342773)
  (0.024497,0.347656)
  (0.024584,0.352539)
  (0.024741,0.357422)
  (0.024908,0.362305)
  (0.024981,0.367188)
  (0.025073,0.372070)
  (0.025251,0.376953)
  (0.025436,0.381836)
  (0.025618,0.386719)
  (0.025807,0.391602)
  (0.025951,0.396484)
  (0.026154,0.401367)
  (0.026347,0.406250)
  (0.026471,0.411133)
  (0.026601,0.416016)
  (0.026718,0.420898)
  (0.026942,0.425781)
  (0.027120,0.430664)
  (0.027215,0.435547)
  (0.027486,0.440430)
  (0.027739,0.445312)
  (0.027817,0.450195)
  (0.027982,0.455078)
  (0.028315,0.459961)
  (0.028464,0.464844)
  (0.028635,0.469727)
  (0.028846,0.474609)
  (0.029174,0.479492)
  (0.029315,0.484375)
  (0.029565,0.489258)
  (0.029724,0.494141)
  (0.030027,0.499023)
  (0.030279,0.503906)
  (0.030434,0.508789)
  (0.030731,0.513672)
  (0.030870,0.518555)
  (0.031046,0.523438)
  (0.031545,0.528320)
  (0.032092,0.533203)
  (0.032445,0.538086)
  (0.032822,0.542969)
  (0.033051,0.547852)
  (0.033367,0.552734)
  (0.033561,0.557617)
  (0.033693,0.562500)
  (0.034011,0.567383)
  (0.034190,0.572266)
  (0.034413,0.577148)
  (0.035170,0.582031)
  (0.035307,0.586914)
  (0.035562,0.591797)
  (0.035949,0.596680)
  (0.036173,0.601562)
  (0.036525,0.606445)
  (0.036723,0.611328)
  (0.037122,0.616211)
  (0.037355,0.621094)
  (0.037652,0.625977)
  (0.038185,0.630859)
  (0.038626,0.635742)
  (0.038759,0.640625)
  (0.039076,0.645508)
  (0.039397,0.650391)
  (0.039991,0.655273)
  (0.040464,0.660156)
  (0.040787,0.665039)
  (0.041116,0.669922)
  (0.041549,0.674805)
  (0.041929,0.679688)
  (0.042503,0.684570)
  (0.043221,0.689453)
  (0.043514,0.694336)
  (0.044446,0.699219)
  (0.044762,0.704102)
  (0.045727,0.708984)
  (0.046174,0.713867)
  (0.047029,0.718750)
  (0.047482,0.723633)
  (0.048107,0.728516)
  (0.048919,0.733398)
  (0.049361,0.738281)
  (0.050073,0.743164)
  (0.051196,0.748047)
  (0.052119,0.752930)
  (0.052557,0.757812)
  (0.053246,0.762695)
  (0.054753,0.767578)
  (0.055068,0.772461)
  (0.056047,0.777344)
  (0.056819,0.782227)
  (0.057073,0.787109)
  (0.057930,0.791992)
  (0.058795,0.796875)
  (0.059638,0.801758)
  (0.060618,0.806641)
  (0.061271,0.811523)
  (0.061829,0.816406)
  (0.062788,0.821289)
  (0.064509,0.826172)
  (0.065430,0.831055)
  (0.066303,0.835938)
  (0.066922,0.840820)
  (0.068321,0.845703)
  (0.069997,0.850586)
  (0.071284,0.855469)
  (0.072779,0.860352)
  (0.074488,0.865234)
  (0.074866,0.870117)
  (0.075845,0.875000)
  (0.077148,0.879883)
  (0.077776,0.884766)
  (0.078493,0.889648)
  (0.079687,0.894531)
  (0.080981,0.899414)
  (0.082548,0.904297)
  (0.084296,0.909180)
  (0.085727,0.914062)
  (0.086947,0.918945)
  (0.088449,0.923828)
  (0.090078,0.928711)
  (0.091344,0.933594)
  (0.093500,0.938477)
  (0.095909,0.943359)
  (0.098146,0.948242)
  (0.101472,0.953125)
  (0.104276,0.958008)
  (0.106914,0.962891)
  (0.109811,0.967773)
  (0.118020,0.972656)
  (0.123919,0.977539)
  (0.131520,0.982422)
  (0.137228,0.987305)
  (0.144594,0.992188)
  (0.197593,0.997070)
};
\addlegendentry{OMP ($K_{\text{\rm res}}\!=\!8$)}

\addplot[
  color=colorMOMP, solid, line width=0.9pt,
  mark=triangle*, mark repeat=25, mark size=2pt,
  mark options={solid,fill=colorMOMP,draw=colorMOMP},
   x filter/.code={\pgfmathparse{\pgfmathresult*100}},
] coordinates {
  (0.000014,0.000977)
  (0.001009,0.005859)
  (0.001213,0.010742)
  (0.001782,0.015625)
  (0.002108,0.020508)
  (0.002470,0.025391)
  (0.002772,0.030273)
  (0.003177,0.035156)
  (0.003956,0.040039)
  (0.004192,0.044922)
  (0.004511,0.049805)
  (0.004684,0.054688)
  (0.005420,0.059570)
  (0.005798,0.064453)
  (0.006425,0.069336)
  (0.007322,0.074219)
  (0.007665,0.079102)
  (0.008108,0.083984)
  (0.008498,0.088867)
  (0.009321,0.093750)
  (0.010193,0.098633)
  (0.010646,0.103516)
  (0.011786,0.108398)
  (0.012384,0.113281)
  (0.013589,0.118164)
  (0.014176,0.123047)
  (0.015202,0.127930)
  (0.016353,0.132812)
  (0.017188,0.137695)
  (0.017912,0.142578)
  (0.018706,0.147461)
  (0.019166,0.152344)
  (0.019859,0.157227)
  (0.020011,0.162109)
  (0.020045,0.166992)
  (0.020140,0.171875)
  (0.020269,0.176758)
  (0.020397,0.181641)
  (0.020558,0.186523)
  (0.020646,0.191406)
  (0.020716,0.196289)
  (0.020811,0.201172)
  (0.020950,0.206055)
  (0.021159,0.210938)
  (0.021272,0.215820)
  (0.021362,0.220703)
  (0.021455,0.225586)
  (0.021552,0.230469)
  (0.021707,0.235352)
  (0.021828,0.240234)
  (0.021924,0.245117)
  (0.022029,0.250000)
  (0.022111,0.254883)
  (0.022305,0.259766)
  (0.022375,0.264648)
  (0.022445,0.269531)
  (0.022567,0.274414)
  (0.022652,0.279297)
  (0.022758,0.284180)
  (0.022960,0.289062)
  (0.023011,0.293945)
  (0.023094,0.298828)
  (0.023240,0.303711)
  (0.023415,0.308594)
  (0.023638,0.313477)
  (0.023809,0.318359)
  (0.023902,0.323242)
  (0.024084,0.328125)
  (0.024307,0.333008)
  (0.024480,0.337891)
  (0.024525,0.342773)
  (0.024631,0.347656)
  (0.024744,0.352539)
  (0.024908,0.357422)
  (0.024981,0.362305)
  (0.025117,0.367188)
  (0.025320,0.372070)
  (0.025618,0.376953)
  (0.025807,0.381836)
  (0.025951,0.386719)
  (0.026133,0.391602)
  (0.026295,0.396484)
  (0.026521,0.401367)
  (0.026601,0.406250)
  (0.026718,0.411133)
  (0.026837,0.416016)
  (0.027064,0.420898)
  (0.027169,0.425781)
  (0.027422,0.430664)
  (0.027640,0.435547)
  (0.027782,0.440430)
  (0.027887,0.445312)
  (0.028116,0.450195)
  (0.028359,0.455078)
  (0.028482,0.459961)
  (0.028713,0.464844)
  (0.029051,0.469727)
  (0.029233,0.474609)
  (0.029386,0.479492)
  (0.029623,0.484375)
  (0.029800,0.489258)
  (0.030017,0.494141)
  (0.030251,0.499023)
  (0.030415,0.503906)
  (0.030604,0.508789)
  (0.030853,0.513672)
  (0.031017,0.518555)
  (0.031380,0.523438)
  (0.031812,0.528320)
  (0.032427,0.533203)
  (0.032786,0.538086)
  (0.033009,0.542969)
  (0.033137,0.547852)
  (0.033445,0.552734)
  (0.033588,0.557617)
  (0.033925,0.562500)
  (0.034151,0.567383)
  (0.034359,0.572266)
  (0.034948,0.577148)
  (0.035307,0.582031)
  (0.035562,0.586914)
  (0.035949,0.591797)
  (0.036135,0.596680)
  (0.036490,0.601562)
  (0.036666,0.606445)
  (0.037122,0.611328)
  (0.037355,0.616211)
  (0.037652,0.621094)
  (0.038285,0.625977)
  (0.038626,0.630859)
  (0.038689,0.635742)
  (0.039059,0.640625)
  (0.039305,0.645508)
  (0.039874,0.650391)
  (0.040373,0.655273)
  (0.040787,0.660156)
  (0.041116,0.665039)
  (0.041577,0.669922)
  (0.042134,0.674805)
  (0.042688,0.679688)
  (0.043182,0.684570)
  (0.043356,0.689453)
  (0.044446,0.694336)
  (0.044736,0.699219)
  (0.045348,0.704102)
  (0.046134,0.708984)
  (0.046925,0.713867)
  (0.047363,0.718750)
  (0.047871,0.723633)
  (0.048564,0.728516)
  (0.049162,0.733398)
  (0.050073,0.738281)
  (0.051196,0.743164)
  (0.052119,0.748047)
  (0.052537,0.752930)
  (0.053163,0.757812)
  (0.053958,0.762695)
  (0.054988,0.767578)
  (0.055227,0.772461)
  (0.056196,0.777344)
  (0.056959,0.782227)
  (0.057805,0.787109)
  (0.058795,0.791992)
  (0.059986,0.796875)
  (0.060722,0.801758)
  (0.061665,0.806641)
  (0.061980,0.811523)
  (0.062627,0.816406)
  (0.063903,0.821289)
  (0.065119,0.826172)
  (0.065884,0.831055)
  (0.066851,0.835938)
  (0.068120,0.840820)
  (0.069643,0.845703)
  (0.070527,0.850586)
  (0.071757,0.855469)
  (0.072887,0.860352)
  (0.074496,0.865234)
  (0.075016,0.870117)
  (0.076774,0.875000)
  (0.077595,0.879883)
  (0.078493,0.884766)
  (0.080109,0.889648)
  (0.081582,0.894531)
  (0.082615,0.899414)
  (0.084991,0.904297)
  (0.086341,0.909180)
  (0.088344,0.914062)
  (0.089926,0.918945)
  (0.091165,0.923828)
  (0.093095,0.928711)
  (0.095067,0.933594)
  (0.098146,0.938477)
  (0.100985,0.943359)
  (0.104276,0.948242)
  (0.106459,0.953125)
  (0.109811,0.958008)
  (0.117302,0.962891)
  (0.119366,0.967773)
  (0.124927,0.972656)
  (0.130034,0.977539)
  (0.136279,0.982422)
  (0.139723,0.987305)
  (0.150758,0.992188)
  (0.187255,0.997070)
};
\addlegendentry{MOMP ($K_{\text{\rm res}}\!=\!8$)}

\draw[gray!60, dashed, line width=0.7pt] (axis cs:10,0.92) rectangle (axis cs:15,1.0);
\coordinate (zoomTL) at (axis cs:10,1.0);
\coordinate (zoomTR) at (axis cs:15,1.0);
\end{axis}
\begin{axis}[
  name=insetax,
  at={(mainax.north west)},   %
  anchor=north west,          %
  xshift=2.4cm,               %
  yshift=-0.5cm,              %
  width=3.8cm,                %
  height=2.8cm,               %
  xmin=10, xmax=16,
  ymin=0.92, ymax=1.00,
  xtick={11,13,15},
  ytick={0.92,0.96,1.00},
  yticklabel style={/pgf/number format/fixed,
                    /pgf/number format/precision=2,
                    font=\tiny},
  xticklabel style={font=\tiny},
  axis lines=box,
  tick pos=left,
  axis background/.style={fill=white},
]
\addplot[black, dashed, line width=0.6pt, forget plot]
  coordinates {(10,0.99)(16,0.99)};
\addplot[
  color=colorTSDCEfft, solid, line width=0.9pt,
  mark=diamond*, mark repeat=3, mark size=1.5pt,
  mark options={solid,fill=colorTSDCEfft,draw=colorTSDCEfft},
  x filter/.code={\pgfmathparse{\pgfmathresult*100}},
] coordinates {
  (0.094761,0.948242)
  (0.096775,0.953125)
  (0.098044,0.958008)
  (0.101178,0.962891)
  (0.104753,0.967773)
  (0.106332,0.972656)
  (0.108199,0.977539)
  (0.112442,0.982422)
  (0.118401,0.987305)
  (0.130228,0.992188)
  (0.157571,0.997070)
};
\addplot[
  color=colorTSDCEdict, solid, line width=0.9pt,
  mark=*, mark repeat=3, mark size=1.5pt,
  mark options={solid,fill=colorTSDCEdict,draw=colorTSDCEdict},
  x filter/.code={\pgfmathparse{\pgfmathresult*100}},
] coordinates {
  (0.094748,0.943359)
  (0.095838,0.948242)
  (0.097830,0.953125)
  (0.099978,0.958008)
  (0.102276,0.962891)
  (0.104879,0.967773)
  (0.107057,0.972656)
  (0.109244,0.977539)
  (0.117385,0.982422)
  (0.129615,0.987305)
  (0.133982,0.992188)
  (0.139441,0.997070)
};
\addplot[
  color=colorOMP, solid, line width=0.9pt,
  mark=square*, mark repeat=3, mark size=1.5pt,
  mark options={solid,fill=colorOMP,draw=colorOMP},
  x filter/.code={\pgfmathparse{\pgfmathresult*100}},
] coordinates {
  (0.095909,0.943359)
  (0.098146,0.948242)
  (0.101472,0.953125)
  (0.104276,0.958008)
  (0.106914,0.962891)
  (0.109811,0.967773)
  (0.118020,0.972656)
  (0.123919,0.977539)
  (0.131520,0.982422)
  (0.137228,0.987305)
  (0.144594,0.992188)
  (0.197593,0.997070)
};
\addplot[
  color=colorMOMP, solid, line width=0.9pt,
  mark=triangle*, mark repeat=3, mark size=1.5pt,
  mark options={solid,fill=colorMOMP,draw=colorMOMP},
  x filter/.code={\pgfmathparse{\pgfmathresult*100}},
] coordinates {
  (0.095067,0.933594)
  (0.098146,0.938477)
  (0.100985,0.943359)
  (0.104276,0.948242)
  (0.106459,0.953125)
  (0.109811,0.958008)
  (0.117302,0.962891)
  (0.119366,0.967773)
  (0.124927,0.972656)
  (0.130034,0.977539)
  (0.136279,0.982422)
  (0.139723,0.987305)
  (0.150758,0.992188)
  (0.187255,0.997070)
};
\coordinate (insetBL) at (axis cs:10,1);
\coordinate (insetBR) at (axis cs:16    ,1);
\end{axis}
\draw[gray!60, dashed, line width=0.7pt] (zoomTL) -- (insetBL);
\draw[gray!60, dashed, line width=0.7pt] (zoomTR) -- (insetBR);
\end{tikzpicture}


==> figures/nmse.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
  ieee single col,
  width=0.95\linewidth,
  height=7cm,
  xmin=-10, xmax=25,
  ymin=-38.5, ymax=0,
  xtick={-10,-5,0,5,10,15,20,25},
  ytick={-35,-30,-25,-20,-15,-10,-5,0},
  axis lines=box,
  tick pos=left,
  xlabel={SNR [dB]},
  ylabel={NMSE [dB]},
   legend style={at={(0.02,0.02)}, anchor=south west, font=\fontsize{5}{6}\selectfont},
]

\addplot[
  color=colorTSDCEfft, solid, line width=0.9pt,
  mark=diamond*, mark size=2pt,
  mark options={solid,fill=colorTSDCEfft,draw=colorTSDCEfft},
] coordinates {
  (-10,-2.9003)
  (-5,-9.4488)
  (0,-16.4777)
  (5,-21.1194)
  (10,-23.4149)
  (15,-24.4733)
  (20,-24.7077)
  (25,-24.9903)
};
\addlegendentry{TSDCE-TD (FFT)}

\addplot[
  color=colorTSDCEdict, solid, line width=0.9pt,
  mark=*, mark size=2pt,
  mark options={solid,fill=colorTSDCEdict,draw=colorTSDCEdict},
] coordinates {
  (-10,-3.0560)
  (-5,-9.9709)
  (0,-16.9018)
  (5,-21.1420)
  (10,-23.6363)
  (15,-24.3807)
  (20,-24.8140)
  (25,-24.9408)
};
\addlegendentry{TSDCE-TD (Dict)}

\addplot[
  color=colorOMP, solid, line width=0.9pt,
  mark=square*, mark size=2pt,
  mark options={solid,fill=colorOMP,draw=colorOMP},
] coordinates {
  (-10,-6.5810)
  (-5,-12.8201)
  (0,-17.5690)
  (5,-20.1795)
  (10,-21.6115)
  (15,-21.9463)
  (20,-22.1270)
  (25,-22.2043)
};
\addlegendentry{OMP $K_{\rm res}=8$}

\addplot[
  color=colorOMP, dashed, line width=0.9pt,
  mark=square*, mark size=2pt,
  mark options={solid,fill=colorOMP,draw=colorOMP},
] coordinates {
  (-10,-5.9551)
  (-5,-11.3027)
  (0,-14.3738)
  (5,-15.6829)
  (10,-16.0469)
  (15,-16.2067)
  (20,-16.2812)
  (25,-16.2894)
};
\addlegendentry{OMP $K_{\rm res}=4$}

\addplot[
  color=colorOMP, dotted, line width=0.9pt,
  mark=square*, mark size=2pt,
  mark options={solid,fill=colorOMP,draw=colorOMP},
] coordinates {
  (-10,-5.0237)
  (-5,-8.7982)
  (0,-10.2750)
  (5,-10.6662)
  (10,-10.8716)
  (15,-11.0267)
  (20,-11.0164)
  (25,-10.9854)
};
\addlegendentry{OMP $K_{\rm res}=2$}

\addplot[
  color=colorMOMP, solid, line width=0.9pt,
  mark=triangle*, mark size=2pt,
  mark options={solid,fill=colorMOMP,draw=colorMOMP},
] coordinates {
  (-10,-2.1712)
  (-5,-8.1528)
  (0,-14.9991)
  (5,-19.1461)
  (10,-21.1819)
  (15,-21.8259)
  (20,-21.9681)
  (25,-22.1967)
};
\addlegendentry{MOMP $K_{\rm res}=8$}

\addplot[
  color=colorMOMP, dashed, line width=0.9pt,
  mark=triangle*, mark size=2pt,
  mark options={solid,fill=colorMOMP,draw=colorMOMP},
] coordinates {
  (-10,-2.0290)
  (-5,-7.3056)
  (0,-12.4218)
  (5,-14.7975)
  (10,-15.8115)
  (15,-16.0925)
  (20,-16.0873)
  (25,-16.0529)
};
\addlegendentry{MOMP $K_{\rm res}=4$}

\addplot[
  color=colorMOMP, dotted, line width=0.9pt,
  mark=triangle*, mark size=2pt,
  mark options={solid,fill=colorMOMP,draw=colorMOMP},
] coordinates {
  (-10,-1.3806)
  (-5,-5.0148)
  (0,-8.5312)
  (5,-9.8841)
  (10,-10.2639)
  (15,-10.2874)
  (20,-10.3663)
  (25,-10.4759)
};
\addlegendentry{MOMP $K_{\rm res}=2$}

\addplot[black, densely dotted, line width=0.7pt, forget plot] coordinates {
  (25,-21.4005)
  (24.9443,-21.4011)
  (24.8888,-21.4030)
  (24.8334,-21.4062)
  (24.7782,-21.4106)
  (24.7235,-21.4163)
  (24.6691,-21.4232)
  (24.6153,-21.4313)
  (24.5621,-21.4406)
  (24.5096,-21.4512)
  (24.4578,-21.4629)
  (24.4069,-21.4758)
  (24.357,-21.4899)
  (24.3081,-21.5050)
  (24.2602,-21.5213)
  (24.2135,-21.5387)
  (24.1681,-21.5570)
  (24.124,-21.5765)
  (24.0813,-21.5969)
  (24.04,-21.6182)
  (24.0003,-21.6405)
  (23.9621,-21.6636)
  (23.9256,-21.6876)
  (23.8907,-21.7124)
  (23.8576,-21.7380)
  (23.8264,-21.7643)
  (23.7969,-21.7914)
  (23.7694,-21.8190)
  (23.7439,-21.8473)
  (23.7203,-21.8761)
  (23.6987,-21.9054)
  (23.6792,-21.9352)
  (23.6618,-21.9654)
  (23.6465,-21.9960)
  (23.6334,-22.0269)
  (23.6224,-22.0581)
  (23.6135,-22.0895)
  (23.6069,-22.1211)
  (23.6025,-22.1528)
  (23.6003,-22.1846)
  (23.6003,-22.2164)
  (23.6025,-22.2482)
  (23.6069,-22.2799)
  (23.6135,-22.3115)
  (23.6224,-22.3429)
  (23.6334,-22.3741)
  (23.6465,-22.4050)
  (23.6618,-22.4356)
  (23.6792,-22.4658)
  (23.6987,-22.4956)
  (23.7203,-22.5249)
  (23.7439,-22.5537)
  (23.7694,-22.5820)
  (23.7969,-22.6097)
  (23.8264,-22.6367)
  (23.8576,-22.6630)
  (23.8907,-22.6886)
  (23.9256,-22.7134)
  (23.9621,-22.7374)
  (24.0003,-22.7605)
  (24.04,-22.7828)
  (24.0813,-22.8042)
  (24.124,-22.8245)
  (24.1681,-22.8440)
  (24.2135,-22.8623)
  (24.2602,-22.8797)
  (24.3081,-22.8960)
  (24.357,-22.9111)
  (24.4069,-22.9252)
  (24.4578,-22.9381)
  (24.5096,-22.9498)
  (24.5621,-22.9604)
  (24.6153,-22.9697)
  (24.6691,-22.9778)
  (24.7235,-22.9847)
  (24.7782,-22.9904)
  (24.8334,-22.9948)
  (24.8888,-22.9980)
  (24.9443,-22.9999)
  (25,-23.0005)
};
\node[anchor=south east, font=\fontsize{7}{8}\selectfont, text=black]
  at (axis cs:25,-22) {$K_{\rm res}=8$};

\addplot[black, densely dotted, line width=0.7pt, forget plot] coordinates {
  (25,-15.3711)
  (24.9443,-15.3718)
  (24.8888,-15.3737)
  (24.8334,-15.3768)
  (24.7782,-15.3812)
  (24.7235,-15.3869)
  (24.6691,-15.3938)
  (24.6153,-15.4019)
  (24.5621,-15.4113)
  (24.5096,-15.4218)
  (24.4578,-15.4336)
  (24.4069,-15.4465)
  (24.357,-15.4605)
  (24.3081,-15.4757)
  (24.2602,-15.4919)
  (24.2135,-15.5093)
  (24.1681,-15.5277)
  (24.124,-15.5471)
  (24.0813,-15.5675)
  (24.04,-15.5888)
  (24.0003,-15.6111)
  (23.9621,-15.6343)
  (23.9256,-15.6583)
  (23.8907,-15.6831)
  (23.8576,-15.7087)
  (23.8264,-15.7350)
  (23.7969,-15.7620)
  (23.7694,-15.7896)
  (23.7439,-15.8179)
  (23.7203,-15.8467)
  (23.6987,-15.8760)
  (23.6792,-15.9058)
  (23.6618,-15.9361)
  (23.6465,-15.9666)
  (23.6334,-15.9976)
  (23.6224,-16.0287)
  (23.6135,-16.0601)
  (23.6069,-16.0917)
  (23.6025,-16.1234)
  (23.6003,-16.1552)
  (23.6003,-16.1870)
  (23.6025,-16.2188)
  (23.6069,-16.2505)
  (23.6135,-16.2821)
  (23.6224,-16.3135)
  (23.6334,-16.3447)
  (23.6465,-16.3756)
  (23.6618,-16.4062)
  (23.6792,-16.4364)
  (23.6987,-16.4662)
  (23.7203,-16.4956)
  (23.7439,-16.5244)
  (23.7694,-16.5526)
  (23.7969,-16.5803)
  (23.8264,-16.6073)
  (23.8576,-16.6336)
  (23.8907,-16.6592)
  (23.9256,-16.6840)
  (23.9621,-16.7080)
  (24.0003,-16.7312)
  (24.04,-16.7534)
  (24.0813,-16.7748)
  (24.124,-16.7952)
  (24.1681,-16.8146)
  (24.2135,-16.8330)
  (24.2602,-16.8503)
  (24.3081,-16.8666)
  (24.357,-16.8818)
  (24.4069,-16.8958)
  (24.4578,-16.9087)
  (24.5096,-16.9204)
  (24.5621,-16.9310)
  (24.6153,-16.9403)
  (24.6691,-16.9485)
  (24.7235,-16.9554)
  (24.7782,-16.9610)
  (24.8334,-16.9655)
  (24.8888,-16.9686)
  (24.9443,-16.9705)
  (25,-16.9711)
};
\node[anchor=south east, font=\fontsize{7}{8}\selectfont, text=black]
  at (axis cs:25,-16) {$K_{\rm res}=4$};

\addplot[black, densely dotted, line width=0.7pt, forget plot] coordinates {
  (25,-9.8759)
  (24.9443,-9.8765)
  (24.8888,-9.8786)
  (24.8334,-9.8819)
  (24.7782,-9.8867)
  (24.7235,-9.8927)
  (24.6691,-9.9001)
  (24.6153,-9.9088)
  (24.5621,-9.9188)
  (24.5096,-9.9300)
  (24.4578,-9.9426)
  (24.4069,-9.9563)
  (24.357,-9.9714)
  (24.3081,-9.9876)
  (24.2602,-10.0050)
  (24.2135,-10.0235)
  (24.1681,-10.0431)
  (24.124,-10.0639)
  (24.0813,-10.0857)
  (24.04,-10.1085)
  (24.0003,-10.1323)
  (23.9621,-10.1570)
  (23.9256,-10.1827)
  (23.8907,-10.2092)
  (23.8576,-10.2365)
  (23.8264,-10.2646)
  (23.7969,-10.2935)
  (23.7694,-10.3230)
  (23.7439,-10.3532)
  (23.7203,-10.3840)
  (23.6987,-10.4154)
  (23.6792,-10.4472)
  (23.6618,-10.4795)
  (23.6465,-10.5122)
  (23.6334,-10.5452)
  (23.6224,-10.5785)
  (23.6135,-10.6121)
  (23.6069,-10.6458)
  (23.6025,-10.6797)
  (23.6003,-10.7137)
  (23.6003,-10.7476)
  (23.6025,-10.7816)
  (23.6069,-10.8155)
  (23.6135,-10.8492)
  (23.6224,-10.8828)
  (23.6334,-10.9161)
  (23.6465,-10.9492)
  (23.6618,-10.9818)
  (23.6792,-11.0141)
  (23.6987,-11.0460)
  (23.7203,-11.0773)
  (23.7439,-11.1081)
  (23.7694,-11.1383)
  (23.7969,-11.1678)
  (23.8264,-11.1967)
  (23.8576,-11.2248)
  (23.8907,-11.2521)
  (23.9256,-11.2787)
  (23.9621,-11.3043)
  (24.0003,-11.3290)
  (24.04,-11.3528)
  (24.0813,-11.3757)
  (24.124,-11.3974)
  (24.1681,-11.4182)
  (24.2135,-11.4378)
  (24.2602,-11.4564)
  (24.3081,-11.4737)
  (24.357,-11.4900)
  (24.4069,-11.5050)
  (24.4578,-11.5187)
  (24.5096,-11.5313)
  (24.5621,-11.5426)
  (24.6153,-11.5525)
  (24.6691,-11.5612)
  (24.7235,-11.5686)
  (24.7782,-11.5747)
  (24.8334,-11.5794)
  (24.8888,-11.5827)
  (24.9443,-11.5848)
  (25,-11.5854)
};
\node[anchor=south east, font=\fontsize{7}{8}\selectfont, text=black]
  at (axis cs:25,-10.5) {$K_{\rm res}=2$};

\end{axis}
\end{tikzpicture}


==> figures/tsdce-td-diagram.tex <==
\centering
\begin{tikzpicture}[
    node distance=0.32cm,
    every node/.style={font=\scriptsize},
    block/.style={rectangle, rounded corners=2pt, draw, fill=gray!12,
                  text width=3.8cm, align=center,
                  minimum height=0.55cm, inner sep=2.5pt},
    prevb/.style={rectangle, rounded corners=2pt, draw, fill=gray!20,
                  text width=1.5cm, align=center,
                  minimum height=0.55cm, inner sep=2.5pt},
    sum/.style={circle, draw, inner sep=0pt, minimum size=0.34cm},  %
    arr/.style={-Stealth, semithick},
]
\node (Y) {$\mathbf{Y}$};
\node[block, below=0.32cm of Y] (dt)
    {Domain transform + crop};
\node[sum, below=0.32cm of dt] (sub) {$-$};  %
\node[block, below=0.32cm of sub] (dc)
    {Delay dimension collapse};
\node[block, below=0.32cm of dc] (ang)
    {SVD + estimate angles};
\node[block, below=0.32cm of ang] (del)
    {Estimate delay};
\node[block, below=0.32cm of del] (ref)
    {Refine angles + estimate gain};
\node[below=0.32cm of ref] (out)
    {$\hat\alpha_l,\;\hat\phi_l,\;\hat\psi_l,\;\hat\tau_l$};
\path (dt.east |- sub) ++(1.3cm,0)
    node[prevb] (prev) {Previous estimate};
\draw[arr] (Y)   -- (dt);
\draw[arr] (dt)  -- (sub);
\draw[arr] (sub) -- (dc);
\draw[arr] (dc)  -- (ang);
\draw[arr] (ang) -- (del);
\draw[arr] (del) -- (ref);
\draw[arr] (ref) -- (out);
\draw[arr] (prev.west) -- (sub.east);
\draw[arr] (ref.east)
    -- ++(0.5,0) coordinate (rc)
    -- (rc -| prev.south)
    -- (prev.south);
\end{tikzpicture}

